Classification of 5d N=1 gauge theories

We classify 5d N=1 gauge theories carrying a simple gauge group that can arise by mass-deforming 5d SCFTs and 6d SCFTs (compactified on a circle, possibly with a twist). For theories having a 6d UV completion, we determine the tensor branch data of the 6d SCFT and capture the twist in terms of the tensor branch data. We also determine the dualities between these 5d gauge theories, thus determining the sets of gauge theories having a common UV completion.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,-2) {$\mathbf{1_0^{2m+8}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.5,-1.9) {\scriptsize{$2e$+$f$- $\sum x_i$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,-2) {$\mathbf{1_0^{2m+8}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.5,-1.9) {\scriptsize{$e$+$2f$- $\sum x_i$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}^{2m+8}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}^{2m+8}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$e$+$2f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\sp(m+1)+(2m+8)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(m)^{(1)}$};
\node at (-8.3,0.9) {$\su(m+2)_0+(2m+8)\F$};
\node at (-6.9,0.9) {$=$};
\draw  (-9.6,1.4) rectangle (-2.9,0.5);
\end{tikzpicture}
\ee
for $m\ge1$ and
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5,0.9) {$\sp(1)+8\F$};
\node at (-4.2,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(0)^{(1)}$};
\draw  (-5.7,1.4) rectangle (-2.9,0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$e$+$2f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.7,0.2) {$\mathbf{1_0^{1+1}}$};
\node (v2) at (0.4,1) {$\mathbf{2n^{(2n+6)+1}_{0}}$};
\node (v3) at (2.9,1) {$\mathbf{(2n-1)_{2n+4}^1}$};
\node (v10) at (0.4,-0.6) {$\mathbf{2_3^{1}}$};
\node (v9) at (2.9,-0.6) {$\mathbf{3_4^1}$};
\node (v4) at (4.1,1) {$\cdots$};
\node (v8) at (4.1,-0.6) {$\cdots$};
\node (v5) at (5.3,1) {$\mathbf{(n+2)_{n+7}^1}$};
\node (v7) at (5.3,-0.6) {$\mathbf{n_{n+1}^1}$};
\node (v6) at (6.5,0.2) {$\mathbf{(n+1)_{n+3}^{}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$e$-$y$}};
\node at (-0.6,-0.1) {\scriptsize{$e$+$f$-$x$}};
\node[rotate=0] at (-0.2,0.75) {\scriptsize{$e$-$y$}};
\node at (1.45,1.1) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (2.15,1.1) {\scriptsize{$h$-$x$}};
\node at (3.6,1.1) {\scriptsize{$e$}};
\node at (4.6,1.1) {\scriptsize{$h$-$x$}};
\node at (5.8,0.8) {\scriptsize{$e$}};
\node[rotate=0] at (6.3,0.5) {\scriptsize{$h$+$f$}};
\node at (6.2,-0.1) {\scriptsize{$e$}};
\node at (5.8,-0.4) {\scriptsize{$h$}};
\node at (4.8,-0.7) {\scriptsize{$e$}};
\node at (3.3,-0.7) {\scriptsize{$h$-$x$}};
\node at (1,-0.7) {\scriptsize{$h$-$x$}};
\node at (0,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.7) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.6,0.2) {};
\node (v12) at (4.6,0.3) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.7,-0.3) {\scriptsize{$x$}};
\node at (2.3,0.7) {\scriptsize{$x$}};
\node at (2.7,0.5) {\scriptsize{$f$-$x$}};
\node at (2.7,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.1,-0.2) {\scriptsize{$x$}};
\node at (4.8,0.7) {\scriptsize{$x$}};
\node at (0.3,0.7) {\scriptsize{$y$}};
\node at (0.2,-0.2) {\scriptsize{$f$-$x$}};
\node at (5.1,0.5) {\scriptsize{$f$-$x$}};
\node at (5.1,-0.3) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.7,0.2) {$\mathbf{1_0^{1+1}}$};
\node (v2) at (0.4,1) {$\mathbf{2n^{(2n+6)+1}_{0}}$};
\node (v3) at (2.9,1) {$\mathbf{(2n-1)_{2n+4}^1}$};
\node (v10) at (0.4,-0.6) {$\mathbf{2_3^{1}}$};
\node (v9) at (2.9,-0.6) {$\mathbf{3_4^1}$};
\node (v4) at (4.1,1) {$\cdots$};
\node (v8) at (4.1,-0.6) {$\cdots$};
\node (v5) at (5.3,1) {$\mathbf{(n+2)_{n+7}^1}$};
\node (v7) at (5.3,-0.6) {$\mathbf{n_{n+1}^1}$};
\node (v6) at (6.5,0.2) {$\mathbf{(n+1)_{n+3}^{}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$f$-$y$}};
\node at (-0.6,-0.1) {\scriptsize{$e$+$f$-$x$}};
\node[rotate=0] at (-0.2,0.75) {\scriptsize{$f$-$y$}};
\node at (1.45,1.1) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (2.15,1.1) {\scriptsize{$h$-$x$}};
\node at (3.6,1.1) {\scriptsize{$e$}};
\node at (4.6,1.1) {\scriptsize{$h$-$x$}};
\node at (5.8,0.8) {\scriptsize{$e$}};
\node[rotate=0] at (6.3,0.5) {\scriptsize{$h$+$f$}};
\node at (6.2,-0.1) {\scriptsize{$e$}};
\node at (5.8,-0.4) {\scriptsize{$h$}};
\node at (4.8,-0.7) {\scriptsize{$e$}};
\node at (3.3,-0.7) {\scriptsize{$h$-$x$}};
\node at (1,-0.7) {\scriptsize{$h$-$x$}};
\node at (0,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.7) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.6,0.2) {};
\node (v12) at (4.6,0.3) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.7,-0.3) {\scriptsize{$x$}};
\node at (2.3,0.7) {\scriptsize{$x$}};
\node at (2.7,0.5) {\scriptsize{$f$-$x$}};
\node at (2.7,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.1,-0.2) {\scriptsize{$x$}};
\node at (4.8,0.7) {\scriptsize{$x$}};
\node at (0.3,0.7) {\scriptsize{$y$}};
\node at (0.2,-0.2) {\scriptsize{$f$-$x$}};
\node at (5.1,0.5) {\scriptsize{$f$-$x$}};
\node at (5.1,-0.3) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{1_0^{1+1}}$};
\node (v2) at (0.6,1) {$\mathbf{(2n+1)^{(2n+7)+1}_{0}}$};
\node (v3) at (3.1,1) {$\mathbf{2n_{2n+5}^1}$};
\node (v10) at (0.6,-0.6) {$\mathbf{2_3^{1}}$};
\node (v9) at (3.1,-0.6) {$\mathbf{3_4^1}$};
\node (v4) at (4.1,1) {$\cdots$};
\node (v8) at (4.1,-0.6) {$\cdots$};
\node (v5) at (5.3,1) {$\mathbf{(n+3)_{n+8}^1}$};
\node (v7) at (5.3,-0.6) {$\mathbf{n_{n+1}^1}$};
\node (v6) at (7.3,1) {$\mathbf{(n+2)_{n+5}^{1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.5) {\scriptsize{$e$-$y$}};
\node at (-0.4,-0.1) {\scriptsize{$e$+$f$-$x$}};
\node[rotate=0] at (0.05,0.75) {\scriptsize{$e$-$y$}};
\node at (1.85,1.1) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (2.55,1.1) {\scriptsize{$h$-$x$}};
\node at (3.6,1.1) {\scriptsize{$e$}};
\node at (4.6,1.1) {\scriptsize{$h$-$x$}};
\node at (5.9,1.1) {\scriptsize{$e$}};
\node[rotate=0] at (7.5,-0.3) {\scriptsize{$h$+$f$}};
\node at (7.5,0.6) {\scriptsize{$e$-$x$}};
\node at (5.8,-0.7) {\scriptsize{$h$-$x$}};
\node at (4.8,-0.7) {\scriptsize{$e$}};
\node at (3.5,-0.7) {\scriptsize{$h$-$x$}};
\node at (1,-0.7) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\node at (2.8,-0.7) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.8,0.2) {};
\node (v12) at (4.6,0.3) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.9,-0.3) {\scriptsize{$x$}};
\node at (2.5,0.75) {\scriptsize{$x$}};
\node at (2.9,0.5) {\scriptsize{$f$-$x$}};
\node at (2.9,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.3,-0.2) {\scriptsize{$x$}};
\node at (4.8,0.7) {\scriptsize{$x$}};
\node at (0.5,0.6) {\scriptsize{$x$}};
\node at (0.4,-0.2) {\scriptsize{$f$-$x$}};
\node at (5.1,0.5) {\scriptsize{$f$-$x$}};
\node at (5.1,-0.3) {\scriptsize{$f$-$x$}};
\node (v13) at (7.3,-0.6) {$\mathbf{(n+1)_{n+2}^{}}$};
\draw  (v13) edge (v6);
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.5,1.1) {\scriptsize{$h$+$f$-$x$}};
\node at (5.6,-0.2) {\scriptsize{$x$}};
\node at (6.7,0.7) {\scriptsize{$x$}};
\node at (6.6,-0.7) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(m+1)_0+\L^2+(m+7)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\su(m)^{(1)}$};
\draw  (-7.4,1.4) rectangle (-2.9,0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.9,0.1) {2};
\node at (-3.9,0.4) {$\su(1)^{(1)}$};
\node (v3) at (-5.3,0.1) {2};
\node at (-5.3,0.4) {$\su(1)^{(1)}$};
\node (v2) at (-4.6,0.1) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-6.2,0.1) {1};
\node at (-6.2,0.4) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(-2.4,-0.25)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.1,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {$\cdots$};
\node (v8) at (2.4,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-2.3,-1.6) {\scriptsize{$f$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (-2,-1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v0) at (-2.5,-0.7) {$\mathbf{(m+1)^8_{1}}$};
\draw  (v0) edge (v1);
\node at (-1.95,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.4,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.9,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-3.1,-2.7) and (-1.9,-2.7) .. (v1);
\node at (-2.9,-2.3) {\scriptsize{$e$-$x$}};
\node at (-2.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.7,-2.7) and (0.5,-2.7) .. (v10);
\node at (-0.5,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.3,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.05,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.5,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.3,-1.6) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (-2.2,-1) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v0) at (-2.7,-0.7) {$\mathbf{(m+1)^8_{1}}$};
\draw  (v0) edge (v1);
\node at (-2.1,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.6,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-1.1,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.3,-2.7) and (-2.1,-2.7) .. (v1);
\node at (-3.1,-2.3) {\scriptsize{$x$}};
\node at (-2.3,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}^{8}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2^1_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$\sp(m+1)+\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node at (-8.3,0.9) {$\su(m+2)_{\frac m2+1}+\L^2+8\F$};
\node at (-6.9,0.9) {$=$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\draw  (-9.6,1.4) rectangle (-1,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_0^{4+4}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (7.3,1.3) {$\mathbf{1_0^{1+1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.2,0.6) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-0.2,-0.2) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$f$}};
\node at (1.4,1.4) {\scriptsize{$f$-$x$}};
\node at (2.3,1.4) {\scriptsize{$f$-$y$}};
\node at (3.8,1.4) {\scriptsize{$f$-$x$}};
\node at (4.9,1.4) {\scriptsize{$f$-$y$}};
\node at (5.7,1.4) {\scriptsize{$f$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$f$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$f$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$f$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$f$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (3.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (6.5,-0.9) {\scriptsize{$f$-$y$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.3,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.8,1.4) {\scriptsize{$f$-$y$}};
\node at (5.6,-0.3) {\scriptsize{$x$}};
\node at (6.8,1) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.6,0.8) {\scriptsize{$x$}};
\node at (6.8,-0.5) {\scriptsize{$y$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(6.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+2)_0+2\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\draw  (-7.2,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)^{1+4}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+4}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.25,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\node (v6) at (7.8,1.3) {$\mathbf{1_0^{1+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.4,0.9) {\scriptsize{$2e$+$f$-$x$-$\sum y_i$}};
\node at (0.4,-0.4) {\scriptsize{$2e$+$f$-$x$-$\sum y_i$}};
\node at (1.7,1.4) {\scriptsize{$f$-$x$}};
\node at (2.6,1.4) {\scriptsize{$f$-$y$}};
\node at (3.6,1.4) {\scriptsize{$f$-$x$}};
\node at (5,1.4) {\scriptsize{$f$-$y$}};
\node at (6,1.4) {\scriptsize{$f$-$x$}};
\node at (6.3,-0.9) {\scriptsize{$f$-$x$}};
\node at (4.7,-0.9) {\scriptsize{$f$-$y$}};
\node at (1.6,-0.9) {\scriptsize{$f$-$x$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$f$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (3.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (7,-0.9) {\scriptsize{$f$-$y$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.8,-0.8) {$\mathbf{(2m+2)_{0}^{1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (7.3,1.4) {\scriptsize{$f$-$y$}};
\node at (5.8,-0.3) {\scriptsize{$x$}};
\node at (7.3,1) {\scriptsize{$y$}};
\draw  (v2) edge (v9);
\node at (1.25,0.8) {\scriptsize{$x$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.8,0.8) {\scriptsize{$x$}};
\node at (7.3,-0.5) {\scriptsize{$y$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.9,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(6.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+3)_0+2\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\draw  (-7.2,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\ee

The $5d$ KK theory
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_0^{4+4}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{1_0^{1+1}}$};
\node (v7) at (5.6,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\node (v6) at (6.7,0.2) {$\mathbf{(2m+2)_2^{1+1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.2,0.6) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-0.2,-0.2) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.4,1.4) {\scriptsize{$e$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$e$-$x$}};
\node at (5.2,1.4) {\scriptsize{$e$-$y$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.7,0)}]
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v7) edge (v6);
\node (v13) at (6.1,0.8) {\scriptsize{2}};
\draw  (v5) edge (v13);
\draw  (v13) edge (v6);
\node at (6.1,1.1) {\scriptsize{$e$-$x,x$}};
\node at (6.7,0.6) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.1,-0.5) {\scriptsize{$e$}};
\node at (6.5,-0.1) {\scriptsize{$e$}};
\draw (v6) .. controls (7.6,0.8) and (7.6,-0.3) .. (v6);
\node at (7.4,0.5) {\scriptsize{$x$}};
\node at (7.4,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_0^{3+4}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{1}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{1}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{1_1^{3+2}}$};
\node (v7) at (5.6,-0.8) {$\mathbf{(2m+1)_{0}^{1}}$};
\node (v6) at (6.7,0.2) {$\mathbf{(2m+2)_2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.2,0.6) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-0.2,-0.2) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.4,1.4) {\scriptsize{$h$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$h$-$x$}};
\node at (5.2,1.4) {\scriptsize{$e$-$y_1$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y_1$}};
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (5,-0.5) {\scriptsize{$x$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,0.8) {\scriptsize{$f$-$y_2,$}};
\node at (0.6,0.65) {\scriptsize{$f$-$x_1$-$y_1$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.7,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v7) edge (v6);
\node (v13) at (6.1,0.8) {\scriptsize{2}};
\draw  (v5) edge (v13);
\draw  (v13) edge (v6);
\node at (6.5,1.1) {\scriptsize{$h$-$x_1$-$x_2$-$x_3,x_1$-$x_2$}};
\node at (6.65,0.5) {\scriptsize{$f,f$}};
\node at (6.1,-0.5) {\scriptsize{$e$}};
\node at (6.5,-0.1) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_0^{3+4}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{1}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{1}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.2,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.9,1.3) {$\mathbf{1_0^{3+2}}$};
\node (v7) at (5.9,-0.8) {$\mathbf{(2m+1)_{0}^{1}}$};
\node (v6) at (7,0.2) {$\mathbf{(2m+2)_2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.2,0.6) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-0.2,-0.2) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.4,1.4) {\scriptsize{$h$-$x$}};
\node at (2.3,1.4) {\scriptsize{$e$-$y$}};
\node at (3.8,1.4) {\scriptsize{$h$-$x$}};
\node at (5.05,1.4) {\scriptsize{$e$+$f$-$x_1$-$x_2$-$\sum y_i$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5.1,1) {\scriptsize{$y_1$}};
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (3.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (5.1,-0.5) {\scriptsize{$x$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$f,$}};
\node at (0.65,0.65) {\scriptsize{$f$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(5,0)}]
\node at (0.7,0.8) {\scriptsize{$y_2,$}};
\node at (0.65,0.65) {\scriptsize{$x_1$-$y_1$}};
\end{scope}
\begin{scope}[shift={(5,0)}]
\node at (0.7,-0.15) {\scriptsize{$f$-$x,$}};
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(5,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v7) edge (v6);
\node (v13) at (6.4,0.8) {\scriptsize{2}};
\draw  (v5) edge (v13);
\draw  (v13) edge (v6);
\node at (6.7,1.1) {\scriptsize{$f$-$y_2$-$x_3,x_2$-$x_1$}};
\node at (6.95,0.5) {\scriptsize{$f,f$}};
\node at (6.4,-0.5) {\scriptsize{$e$}};
\node at (6.8,-0.1) {\scriptsize{$e$}};
\end{tikzpicture}
\ee
implying that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+3)_\frac32+2\L^2+7\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-7.2,1.4) rectangle (0,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+4)_\frac32+2\L^2+7\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\draw  (-7.2,1.4) rectangle (0,0.1);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_1$ and $S_{2n}$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.52,0.21) {$\mathbf{1_0^{1+1}}$};
\node (v2) at (0.5,1.2) {$\mathbf{2n_{2n-4}^{1+(2n-2)}}$};
\node (v3) at (3,1.2) {$\mathbf{(2n-1)_{2n-4}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{2_3^1}$};
\node (v9) at (3,-0.8) {$\mathbf{3_4^1}$};
\node (v4) at (4.23,1.2) {$\cdots$};
\node (v8) at (4.2,-0.8) {$\cdots$};
\node (v5) at (5.5,1.2) {$\mathbf{(n+2)_{n-1}^1}$};
\node (v7) at (5.5,-0.8) {$\mathbf{n_{n+1}^1}$};
\node (v6) at (7,0.2) {$\mathbf{(n+1)_{n-1}^{1+1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.6) {\scriptsize{$e$-$y$}};
\node at (-0.5,-0.1) {\scriptsize{$e$+$f$-$x$}};
\node[rotate=0] at (0,1) {\scriptsize{$e$-$x$}};
\node at (1.5,1.3) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\node at (2.2,1.3) {\scriptsize{$h$-$x$}};
\node at (3.7,1.3) {\scriptsize{$e$}};
\node at (4.8,1.3) {\scriptsize{$h$-$x$}};
\node at (6,1) {\scriptsize{$e$}};
\node[rotate=0] at (6.9,0.6) {\scriptsize{$e$+$(n$-$2)f$}};
\node at (7,-0.2) {\scriptsize{$e$+$f$-$x$-$2y$,}};
\node at (6.15,-0.65) {\scriptsize{$h$-$x$,$x$}};
\node at (5.1,-0.9) {\scriptsize{$e$}};
\node at (3.4,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$e$}};
\node at (2.8,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.82,0.18) {};
\node (v12) at (4.87,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.9,-0.6) {\scriptsize{$x$}};
\node at (2.7,0.8) {\scriptsize{$x$}};
\node at (3.15,0.8) {\scriptsize{$f$-$x$}};
\node at (3.15,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.3,-0.6) {\scriptsize{$x$}};
\node at (5.2,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.65,0.8) {\scriptsize{$f$-$x$}};
\node at (5.65,-0.4) {\scriptsize{$f$-$x$}};
\node (v13) at (6.3,-0.3) {\scriptsize{2}};
\draw  (v7) edge (v13);
\draw  (v13) edge (v6);
\node at (6.9,-0.4) {\scriptsize{$f$-$x$}};
\draw (v6) .. controls (7.9,0.8) and (7.9,-0.3) .. (v6);
\node at (7.7,0.5) {\scriptsize{$x$}};
\node at (7.7,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
and applying $\cS$ on $S_1$ and $S_{2n+1}$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.62,0.21) {$\mathbf{1_0^{1+1}}$};
\node (v2) at (0.4,1.2) {$\mathbf{(2n+1)_{0}^{1+(2n-1)}}$};
\node (v3) at (2.8,1.2) {$\mathbf{2n_{2n-3}^1}$};
\node (v10) at (0.4,-0.8) {$\mathbf{2_3^1}$};
\node (v9) at (2.8,-0.8) {$\mathbf{3_4^1}$};
\node (v4) at (3.8,1.2) {$\cdots$};
\node (v8) at (3.8,-0.8) {$\cdots$};
\node (v5) at (4.9,1.2) {$\mathbf{(n+3)_{n}^1}$};
\node (v7) at (4.9,-0.8) {$\mathbf{n_{n+1}^1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$e$-$y$}};
\node at (-0.5,-0.2) {\scriptsize{$e$+$f$-$x$}};
\node[rotate=0] at (-0.1,0.9) {\scriptsize{$e$-$x$}};
\node at (1.6,1.3) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\node at (2.3,1.3) {\scriptsize{$h$-$x$}};
\node at (3.3,1.3) {\scriptsize{$e$}};
\node at (4.3,1.3) {\scriptsize{$h$-$x$}};
\node at (4.5,-0.9) {\scriptsize{$e$}};
\node at (3.2,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.7,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.1,-0.7) {\scriptsize{$e$}};
\node at (2.6,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.62,0.18) {};
\node (v12) at (4.27,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.5,0.8) {\scriptsize{$x$}};
\node at (2.95,0.8) {\scriptsize{$f$-$x$}};
\node at (2.95,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.1,-0.6) {\scriptsize{$x$}};
\node at (4.6,0.9) {\scriptsize{$x$}};
\node at (0.55,0.8) {\scriptsize{$x$}};
\node at (0.55,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.05,0.8) {\scriptsize{$f$-$x$}};
\node at (5.05,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(1.7,0)}]
\node (v5_1) at (5.3,1.2) {$\mathbf{(n+2)_{n}^{1+1+1}}$};
\node (v7_1) at (5.3,-0.8) {$\mathbf{(n+1)_{n+2}^1}$};
\node at (4.6,-0.9) {\scriptsize{$e$}};
\node at (5,0.7) {\scriptsize{$f$-$z$}};
\node at (5.8,0.9) {\scriptsize{$e$+$f$-$x$-$2y$-$z$,}};
\node at (5.5,-0.5) {\scriptsize{$h$,$f$}};
\end{scope}
\draw  (v5) edge (v5_1);
\draw  (v7) edge (v7_1);
\node (v6) at (7,0.2) {\scriptsize{2}};
\draw  (v7_1) edge (v6);
\draw  (v6) edge (v5_1);
\draw  (v7) edge (v5_1);
\node at (5.4,-0.5) {\scriptsize{$x$}};
\node at (5.4,-0.9) {\scriptsize{$h$-$x$}};
\node at (6.1,1.3) {\scriptsize{$e$+$(n$-$1)f$}};
\node at (5.4,1.3) {\scriptsize{$e$}};
\node at (7.4,0.7) {\scriptsize{$z$-$x$}};
\draw (v5_1) .. controls (6.6,1.8) and (7.4,1.8) .. (v5_1);
\node at (6.7,1.5) {\scriptsize{$x$}};
\node at (7.3,1.5) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(m+1)_0+\S^2+(m-1)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {2};
\node at (-3.5,1.1) {$\su(m)^{(1)}$};
\draw (v2) .. controls (-4,0.3) and (-3,0.3) .. (v2);
\draw  (-7.3,1.4) rectangle (-2.9,0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m-2$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v5) at (-3.35,0.8) {\tiny{2}};
\draw [<-] (v4) edge (v5);
\draw  (v5) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{(2m-1)^{1+1}_{0}}$};
\node (v10) at (0.3,-2) {$\mathbf{(2m-2)^{1+1}_{0}}$};
\node (v9) at (1.6,-2) {$\cdots$};
\node (v8) at (2.6,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (1.1,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.1,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.1,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.3,-1.9) {\scriptsize{$2f$-$x,x$}};
\node (v2) at (-0.9,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$e$-$x$}};
\node at (-1.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.3,-2.7) and (0.9,-2.7) .. (v10);
\node at (-0.1,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.7,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.5,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (2,-2.7) and (3.2,-2.7) .. (v8);
\node at (2.2,-2.3) {\scriptsize{$e$-$x$}};
\node at (3,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.3,-2) {$\mathbf{(2m-1)^{1+1}_{0}}$};
\node (v10) at (-0.1,-2) {$\mathbf{(2m-2)^{1+1}_{0}}$};
\node (v9) at (1.2,-2) {$\cdots$};
\node (v8) at (2.3,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.7,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.85,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.15,-1.9) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node (v2) at (-1.45,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-1,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.9,-2.7) and (-2.7,-2.7) .. (v1);
\node at (-3.7,-2.3) {\scriptsize{$x$}};
\node at (-2.9,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.7,-2.7) and (0.5,-2.7) .. (v10);
\node at (-0.5,-2.3) {\scriptsize{$x$}};
\node at (0.3,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.3,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.7,-2.7) and (2.9,-2.7) .. (v8);
\node at (1.9,-2.3) {\scriptsize{$x$}};
\node at (2.7,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,-2) {$\mathbf{2m^{1+1}_{1}}$};
\node (v10) at (0.3,-2) {$\mathbf{(2m-1)^{1+1}_{0}}$};
\node (v9) at (1.6,-2) {$\cdots$};
\node (v8) at (2.6,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (1.1,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.1,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.1,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.5,-1.9) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node (v2) at (-0.9,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-2.9,-2.7) and (-1.7,-2.7) .. (v1);
\node at (-2.7,-2.3) {\scriptsize{$x$}};
\node at (-1.9,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.3,-2.7) and (0.9,-2.7) .. (v10);
\node at (-0.1,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.7,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.5,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (2,-2.7) and (3.2,-2.7) .. (v8);
\node at (2.2,-2.3) {\scriptsize{$e$-$x$}};
\node at (3,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m-1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\draw  (v4) edge (v3);
\draw (v4) .. controls (-4.3,0.3) and (-3.3,0.3) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3,-2) {$\mathbf{2m^{1+1}_{0}}$};
\node (v10) at (-0.1,-2) {$\mathbf{(2m-1)^{1+1}_{0}}$};
\node (v9) at (1.2,-2) {$\cdots$};
\node (v8) at (2.3,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.7,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.85,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.15,-1.9) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node (v2) at (-1.45,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-1,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.6,-2.7) and (-2.4,-2.7) .. (v1);
\node at (-3.4,-2.3) {\scriptsize{$x$}};
\node at (-2.6,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.7,-2.7) and (0.5,-2.7) .. (v10);
\node at (-0.5,-2.3) {\scriptsize{$x$}};
\node at (0.3,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.3,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.7,-2.7) and (2.9,-2.7) .. (v8);
\node at (1.9,-2.3) {\scriptsize{$x$}};
\node at (2.7,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.8,-2) {$\mathbf{1_{2m+4}^{1+1}}$};
\node (v10) at (-0.2,-2) {$\mathbf{2_{2m+2}}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.9,-2) {$\mathbf{(m-1)_{8}}$};
\node (v5) at (5.2,-2) {$\mathbf{(m+1)_0}$};
\node (v7) at (3.45,-2) {$\mathbf{m_{6}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (4.5,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.8,-1.9) {\scriptsize{$e$}};
\node at (3.1,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.3,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\draw (v1) .. controls (-2.4,-2.7) and (-1.2,-2.7) .. (v1);
\node at (-2.2,-2.3) {\scriptsize{$x$}};
\node at (-1.4,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.7,0.9) {$\su(2m)_{m}+\S^2$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m-2$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v5) at (-3.35,0.8) {\tiny{2}};
\draw [<-] (v4) edge (v5);
\draw  (v5) edge (v3);
\node at (-6.7,0.9) {$=$};
\node at (-5.6,0.9) {$\sp(2m-1)_0+\A$};
\draw  (-8.6,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node at (-7.5,0.9) {$\su(2m+1)_{m+\half}+\S^2$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m-1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-6.3,0.9) {$=$};
\node at (-5.4,0.9) {$\sp(2m)_\pi+\A$};
\draw  (v4) edge (v3);
\draw (v4) .. controls (-4.3,0.3) and (-3.3,0.3) .. (v4);
\draw  (-8.6,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-5.6,0.9) {$\sp(2m+1)_\pi+\A$};
\draw  (v4) edge (v3);
\draw (v4) .. controls (-4.3,0.3) and (-3.3,0.3) .. (v4);
\draw  (-6.6,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$2m-1$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v5) at (-3.35,0.8) {\tiny{2}};
\draw [<-] (v4) edge (v5);
\draw  (v5) edge (v3);
\node at (-5.4,0.9) {$\sp(2m)_0+\A$};
\draw  (-6.2,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+2)^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{1+2}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+1)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.25,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\node (v6) at (7.8,1.3) {$\mathbf{1_0^{1+1}}$};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node[rotate=0] at (0.5,0.9) {\scriptsize{$e$+$f$-$x,e$-$y$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,e$-$x$}};
\node at (1.7,1.4) {\scriptsize{$x,y$}};
\node at (2.6,1.4) {\scriptsize{$y_1,y_2$}};
\node at (3.6,1.4) {\scriptsize{$f$-$x$}};
\node at (5,1.4) {\scriptsize{$f$-$y$}};
\node at (6,1.4) {\scriptsize{$f$-$x$}};
\node at (6.3,-0.9) {\scriptsize{$f$-$x$}};
\node at (4.7,-0.9) {\scriptsize{$f$-$y$}};
\node at (2.6,-0.5) {\scriptsize{$f$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.35) {\scriptsize{$f$}};
\node at (2.4,1) {\scriptsize{$f$-$y_1$-$y_2$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (5,1) {\scriptsize{$y$}};
\node at (3.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (7,-0.9) {\scriptsize{$f$-$y$}};
\node at (5,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.8,-0.8) {$\mathbf{(2m+2)_{0}^{1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (7.3,1.4) {\scriptsize{$f$-$y$}};
\node at (5.8,-0.3) {\scriptsize{$x$}};
\node at (7.3,1) {\scriptsize{$y$}};
\draw  (v2) edge (v9);
\node at (1.2,0.75) {\scriptsize{$f$-$x$-$y$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,-0.15) {\scriptsize{$e$-$x,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.7,0.8) {\scriptsize{$e$-$y_2,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y_1$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.8,0.8) {\scriptsize{$x$}};
\node at (7.3,-0.5) {\scriptsize{$y$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.9,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(6.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v14) edge (v10);
\node (v1) at (2.1,1.3) {\scriptsize{2}};
\draw  (v2) edge (v1);
\draw  (v3) edge (v1);
\draw (v10) .. controls (0.3,-1.5) and (1.5,-1.5) .. (v10);
\node at (0.5,-1.1) {\scriptsize{$x$}};
\node at (1.3,-1.1) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\su(2m+3)_0+\S^2+\L^2$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(2)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\draw  (v4) edge (v3);
\draw (v4) .. controls (-4.3,0.3) and (-3.3,0.3) .. (v4);
\draw  (-7,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_2^{1+1}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (7.3,1.3) {$\mathbf{1_0^{1+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.15,0.7) {\scriptsize{$h$+$f$-$x$-$2y,$}};
\node at (-0.1,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.4,1.1) {\scriptsize{$f$-$y,y$}};
\node at (1.4,1.4) {\scriptsize{$f$-$x$}};
\node at (2.3,1.4) {\scriptsize{$f$-$y$}};
\node at (3.8,1.4) {\scriptsize{$f$-$x$}};
\node at (4.9,1.4) {\scriptsize{$f$-$y$}};
\node at (5.7,1.4) {\scriptsize{$f$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$f$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$f$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$f$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$f$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (3.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (6.5,-0.9) {\scriptsize{$f$-$y$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.3,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.8,1.4) {\scriptsize{$f$-$y$}};
\node at (5.6,-0.3) {\scriptsize{$x$}};
\node at (6.8,1) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.6,0.8) {\scriptsize{$x$}};
\node at (6.8,-0.5) {\scriptsize{$y$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(6.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\node (v15) at (0.4,0.8) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v2);
\draw (v1) .. controls (-1.2,0.7) and (-1.2,-0.3) .. (v1);
\node at (-1,0.5) {\scriptsize{$x$}};
\node at (-1,-0.1) {\scriptsize{$y$}};
\node[rotate=0] at (-0.15,0.55) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)_0^{1+1}}$};
\node (v2) at (0.9,1.3) {$\mathbf{m^{1+1}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)_{0}^{1+1}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{1+1}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0^{1+1}}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2_0^{1+1}}$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m_{0}^{1+1}}$};
\node (v6) at (7.3,1.3) {$\mathbf{1_0^{1+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.15,0.6) {\scriptsize{$f$+$y,x$}};
\node at (-0.1,-0.2) {\scriptsize{$f$-$x$-$y$}};
\node[rotate=0] at (0.4,1.1) {\scriptsize{$f$-$y,y$}};
\node at (1.4,1.4) {\scriptsize{$f$-$x$}};
\node at (2.3,1.4) {\scriptsize{$f$-$y$}};
\node at (3.8,1.4) {\scriptsize{$f$-$x$}};
\node at (4.9,1.4) {\scriptsize{$f$-$y$}};
\node at (5.7,1.4) {\scriptsize{$f$-$x$}};
\node at (5.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (4.8,-0.9) {\scriptsize{$f$-$y$}};
\node at (1.7,-0.9) {\scriptsize{$f$-$x$}};
\node at (0.4,-0.5) {\scriptsize{$f$}};
\node at (2.6,-0.5) {\scriptsize{$y$}};
\draw  (v3) edge (v10);
\node (v11) at (3.9,0) {};
\node (v12) at (4.6,0.6) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (1.2,-0.4) {\scriptsize{$x$}};
\node at (2.6,1) {\scriptsize{$y$}};
\node at (3.4,0.9) {\scriptsize{$x$}};
\node at (2.3,-0.9) {\scriptsize{$f$-$y$}};
\node at (3.3,-0.4) {\scriptsize{$x$}};
\node at (4.8,1) {\scriptsize{$y$}};
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (3.8,-0.9) {\scriptsize{$f$-$x$}};
\node at (6.5,-0.9) {\scriptsize{$f$-$y$}};
\node at (4.9,-0.5) {\scriptsize{$y$}};
\node (v13) at (7.3,-0.8) {$\mathbf{(2m+1)_{0}^{1+1}}$};
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.8,1.4) {\scriptsize{$f$-$y$}};
\node at (5.6,-0.3) {\scriptsize{$x$}};
\node at (6.8,1) {\scriptsize{$y$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\draw  (v2) edge (v9);
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\node at (1.25,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v13);
\node at (5.6,0.8) {\scriptsize{$x$}};
\node at (6.8,-0.5) {\scriptsize{$y$}};
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.4,0)}]
\node at (0.75,0.8) {\scriptsize{$e,$}};
\node at (0.65,0.65) {\scriptsize{$e$-$x$-$y$}};
\end{scope}
\begin{scope}[shift={(6.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x$-$y,$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\node (v15) at (0.4,0.8) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v2);
\draw (v1) .. controls (-1.2,0.7) and (-1.2,-0.3) .. (v1);
\node at (-1,0.5) {\scriptsize{$e$-$x$}};
\node at (-1,-0.1) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\su(2m+2)_0+\S^2+\L^2$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-3.1,0.8) {$\cdots$};
\node at (-2.4,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.5,0.8) {2};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(2)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.7,-0.15) {$m$};
\draw (-4,0.15) .. controls (-4,0.1) and (-4,0.05) .. (-3.9,0.05);
\draw (-3.9,0.05) -- (-2.8,0.05);
\draw (-2.7,0) .. controls (-2.7,0.05) and (-2.75,0.05) .. (-2.8,0.05);
\draw (-2.7,0) .. controls (-2.7,0.05) and (-2.65,0.05) .. (-2.6,0.05);
\draw (-2.6,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v4) edge (v3);
\node (v5) at (-1.05,0.8) {\tiny{2}};
\draw  (v1) edge (v5);
\draw [->] (v5) edge (v0);
\draw  (-7,1.4) rectangle (0,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.1,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {$\cdots$};
\node (v8) at (2.4,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.95,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.4,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.9,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-3.1,-2.7) and (-1.9,-2.7) .. (v1);
\node at (-2.9,-2.3) {\scriptsize{$e$-$x$}};
\node at (-2.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.7,-2.7) and (0.5,-2.7) .. (v10);
\node at (-0.5,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.3,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v10) at (-0.3,-2) {$\mathbf{(m-1)^{1+1}_{0}}$};
\node (v9) at (1.05,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.55,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.1,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.6,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-1.15,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.3,-2.7) and (-2.1,-2.7) .. (v1);
\node at (-3.1,-2.3) {\scriptsize{$x$}};
\node at (-2.3,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.9,-2.7) and (0.3,-2.7) .. (v10);
\node at (-0.7,-2.3) {\scriptsize{$x$}};
\node at (0.1,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
implies that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-3.6,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-4.6,0.9) {$\su(m+1)_0+\A$};
\draw  (-5.5,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_m$ of
\be
\begin{tikzpicture}[scale=1.9]
\node (v2) at (-2.8,-0.5) {$\mathbf{m_0}$};
\node (v3) at (-1,-0.5) {$\mathbf{(m-1)_6}$};
\node (v4) at (0.35,-0.5) {$\mathbf{\cdots}$};
\node (v5) at (1.65,-0.5) {$\mathbf{3_{2m-2}}$};
\node (v6) at (3.5,-1.55) {$\mathbf{1^{(2m-2)+(2m-2)}_{2m}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (3.7,-0.2) {\scriptsize{$f$}};
\node at (3.8,-1.2) {\scriptsize{$f$-$ x_i$}-$ y_i$};
\node at (-2.3,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-0.4,-0.4) {\scriptsize{$h$}};
\node at (2,-0.9) {\scriptsize{$h$}};
\node at (2.8,-1.3) {\scriptsize{$e$}};
\node at (1.2,-0.4) {\scriptsize{$e$}};
\node (v7) at (3.5,-0.65) {\scriptsize{$2m-2$}};
\node (v1) at (3.5,0.2) {$\mathbf{2_{2m}}$};
\draw  (v5) edge (v1);
\draw  (v1) edge (v7);
\draw  (v6) edge (v7);
\node at (2,-0.2) {\scriptsize{$h$}};
\node at (2.9,0.1) {\scriptsize{$e$}};
\end{tikzpicture}
\ee
and applying $\cS$ on $S_m$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-1.9,-0.5) {$\mathbf{m_0}$};
\node (v3) at (-0.3,-0.5) {$\mathbf{(m-1)_6}$};
\node (v4) at (0.8,-0.5) {$\cdots$};
\node (v5) at (1.8,-0.5) {$\mathbf{2_{2m}}$};
\node (v6) at (4.3,-0.5) {$\mathbf{1^{(2m-1)+(2m-1)}_{6}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (4.3,-0.9) {\scriptsize{$y_i$}};
\node[rotate=0] at (4.3,-0.1) {\scriptsize{$x_i$}};
\node at (-1.45,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-0.8,-0.4) {\scriptsize{$e$}};
\node at (0.3,-0.4) {\scriptsize{$h$}};
\node at (2.2,-0.4) {\scriptsize{$2h$}};
\node at (3.1,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (1.4,-0.4) {\scriptsize{$e$}};
\node (v7) at (5.5,-0.5) {\scriptsize{$2m$-$1$}};
\draw (v6) .. controls (4.4,0.1) and (5.3,0.2) .. (v7);
\draw (v6) .. controls (4.4,-1) and (5.3,-1.2) .. (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$\so(m+2)+m\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {2};
\node at (-3.5,1.1) {$\su(m)^{(2)}$};
\draw  (-6.4,1.4) rectangle (-2.9,0.5);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.4,-2) {$\mathbf{(m+1)^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {$\cdots$};
\node (v8) at (2.4,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.65,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$2f$-$y,y$}};
\draw (v1) .. controls (-3,-2.7) and (-1.8,-2.7) .. (v1);
\node at (-2.8,-2.3) {\scriptsize{$e$-$x$}};
\node at (-2,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.5,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3,-2) {$\mathbf{(m+1)^{1+1}_{0}}$};
\node (v10) at (-0.1,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v9) at (1.05,-2) {$\cdots$};
\node (v8) at (2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.3,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.55,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (3.75,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.6,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.75,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.2,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.7,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.95,-1.9) {\scriptsize{$2e$+$f$-$2x$-$y,f$-$y$}};
\draw (v1) .. controls (-3.6,-2.7) and (-2.4,-2.7) .. (v1);
\node at (-3.4,-2.3) {\scriptsize{$x$}};
\node at (-2.6,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.7,-2.7) and (0.5,-2.7) .. (v10);
\node at (-0.5,-2.3) {\scriptsize{$x$}};
\node at (0.3,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.25,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.6,-2.7) and (2.8,-2.7) .. (v8);
\node at (1.8,-2.3) {\scriptsize{$x$}};
\node at (2.6,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (3.7,-2.7) and (4.9,-2.7) .. (v7);
\node at (3.9,-2.3) {\scriptsize{$x$}};
\node at (4.7,-2.3) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
implying that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v5) at (-3.35,0.8) {\tiny{2}};
\draw  (v4) edge (v5);
\draw [->] (v5) edge (v3);
\node at (-5.5,0.9) {$\so(2m+3)+\A$};
\draw  (-6.4,1.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.4,-2) {$\mathbf{(m+1)^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {$\cdots$};
\node (v8) at (2.4,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.65,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-3,-2.7) and (-1.8,-2.7) .. (v1);
\node at (-2.8,-2.3) {\scriptsize{$e$-$x$}};
\node at (-2,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.5,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v1) at (-2.4,-2) {$\mathbf{(m+2)^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$f$-$x,x$}};
\draw (v1) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v1);
\node at (-2.8,-1.5) {\scriptsize{$e$-$x$}};
\node at (-2,-1.5) {\scriptsize{$e$-$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$f$-$y,y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,-2) {$\mathbf{(m+1)^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{m^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {$\cdots$};
\node (v8) at (2.5,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v7) at (4.7,-2) {$\mathbf{1^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (4.1,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.9,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (3.1,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.65,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-3.1,-2.7) and (-1.9,-2.7) .. (v1);
\node at (-2.9,-2.3) {\scriptsize{$x$}};
\node at (-2.1,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$x$}};
\node at (0.5,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.6,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.9,-2.7) and (3.1,-2.7) .. (v8);
\node at (2.1,-2.3) {\scriptsize{$x$}};
\node at (2.9,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4.1,-2.7) and (5.3,-2.7) .. (v7);
\node at (4.3,-2.3) {\scriptsize{$x$}};
\node at (5.1,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v1) at (-2.4,-2) {$\mathbf{(m+2)^{1+1}_{0}}$};
\node at (-2.05,-2.3) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v1) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v1);
\node at (-2.8,-1.5) {\scriptsize{$x$}};
\node at (-2,-1.5) {\scriptsize{$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v10);
\node at (0.45,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-5.5,0.9) {$\so(2m+4)+\A$};
\draw  (v4) edge (v3);
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\draw  (-6.4,2.4) rectangle (-0.9,0.1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.35,-0.5) {$\mathbf{2}^6_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.65,-0.4) {\scriptsize{$4e$+$3f$-$2\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.35,-0.5) {$\mathbf{2}^6_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.65,-0.4) {\scriptsize{$3e$+$4f$-$2\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^{2+4}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$3e$+$2f$-$2\sum x_i$-$\sum y_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^{2+4}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$2e$+$3f$-$2\sum x_i$-$\sum y_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.35,-0.5) {$\mathbf{2}^{4+2}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.65,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.35,-0.5) {$\mathbf{2}^{4+2}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\node at (-3.65,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.7,0.9) {$\sp(2)+2\L^2+4\F$};
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(3)^{(2)}$};
\draw  (-10.5,1.4) rectangle (-3.9,0.5);
\node at (-9.7,0.9) {$\su(3)_4+6\F$};
\node at (-8.8,0.9) {$=$};
\node at (-6.6,0.9) {$=$};
\node at (-5.9,0.9) {$\fg_2+6\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\mathbf{2}^{2}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}^4_6$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$3e$+$2f$-$2\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\mathbf{2}^{2}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{1}^4_6$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$2e$+$3f$-$2\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\mathbf{1}^{4+4}_2$};
\node (v2) at (-2.9,-0.5) {$\mathbf{2}_0$};
\node (v3) at (-1,-0.5) {$\mathbf{3}_{10}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$f$}};
\node at (-2.5,-0.4) {\scriptsize{$4e$+$f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.9,-0.8) {\scriptsize{$f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\su(4)_4+4\L^2$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\draw  (-6.6,1.4) rectangle (-2.6,0.5);
\node (v2) at (-3.2,0.8) {3};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

A geometry describing $\sp(3)_\pi+2\L^2$ is
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\mathbf{3}^{2+2}_1$};
\node (v2) at (-2.7,-0.5) {$\mathbf{2}_{4}$};
\node (v3) at (-1.2,-0.5) {$\mathbf{1}_{10}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.85,-0.4) {\scriptsize{$2h$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node at (-2.3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$x_i$-$y_i$}};
\node at (-1.1,-0.8) {\scriptsize{$f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.5,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1.2,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\mathbf{3}^{2+2}_0$};
\node (v2) at (-2.8,-0.5) {$\mathbf{2}_{4}$};
\node (v3) at (-1.3,-0.5) {$\mathbf{1}_{10}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$2e$+$f$-$\sum y_i$}};
\node at (-3.1,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-5.1,-0.8) {\scriptsize{$y_1$-$x_1,f$-$x_1$-$y_1$}};
\node at (-1.2,-0.8) {\scriptsize{$f,f$}};
\node (v4) at (-2.9,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-1.3,-1) and (-2.2,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{1}^{2+2}_0$};
\node (v2) at (-2,-0.5) {$\mathbf{2}^{1+1}_{2}$};
\node (v3) at (-0.5,-0.5) {$\mathbf{3}_{0}$};
\node at (-4.3,-0.4) {\scriptsize{$f$-$x_1,x_1$}};
\node at (-2.85,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-0.8,-0.4) {\scriptsize{$f$}};
\draw (v2) .. controls (-1.5,0.2) and (-2.5,0.2) .. (v2);
\node at (-2.3,0) {\scriptsize{$x$}};
\node at (-1.7,0) {\scriptsize{$y$}};
\node(v4) at (-2.6,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.9,-1) and (-3.3,-1.1) .. (v4);
\draw (v3) .. controls (-0.5,-1) and (-1.9,-1.1) .. (v4);
\node at (-5.4,-0.8) {\scriptsize{$e$-$\sum x_i,e$-$\sum y_i$}};
\node at (-0.3,-0.8) {\scriptsize{$e,e$}};
\node (v5) at (-3.7,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{1}^{2+2}_0$};
\node (v2) at (-2.4,-0.5) {$\mathbf{2}^{1+1}_{0}$};
\node (v3) at (-0.5,-0.5) {$\mathbf{3}_{0}$};
\node at (-4.3,-0.4) {\scriptsize{$f$-$x_1,x_1$}};
\node at (-3,-0.4) {\scriptsize{$f$+$y,x$}};
\node at (-1.9,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-0.8,-0.4) {\scriptsize{$f$}};
\draw (v2) .. controls (-1.9,0.2) and (-2.9,0.2) .. (v2);
\node at (-2.8,0) {\scriptsize{$e$-$x$}};
\node at (-2,0) {\scriptsize{$e$-$y$}};
\node(v4) at (-2.6,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.9,-1) and (-3.3,-1.1) .. (v4);
\draw (v3) .. controls (-0.5,-1) and (-1.9,-1.1) .. (v4);
\node at (-5.4,-0.8) {\scriptsize{$e$-$\sum x_i,e$-$\sum y_i$}};
\node at (-0.3,-0.8) {\scriptsize{$e,e$}};
\node (v5) at (-3.7,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\su(4)_0+\S^2+\L^2$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {2};
\node at (-4.4,1.1) {$\su(2)^{(1)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\mathbf{1}^{2+2+4}_1$};
\node (v2) at (-2.8,-0.5) {$\mathbf{2}_{1}$};
\node (v3) at (-1.5,-0.5) {$\mathbf{3}_{6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.8,-0.4) {\scriptsize{$h$-$\sum z_i$}};
\node at (-3.1,-0.4) {\scriptsize{$h$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\node at (-1.8,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-1.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-3,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.5,-1) and (-3.7,-1.1) .. (v4);
\draw (v3) .. controls (-1.5,-1) and (-2.3,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,-0.5) {$\mathbf{3}^{2+2+4}_0$};
\node (v2) at (-2.8,-0.5) {$\mathbf{2}_{1}$};
\node (v3) at (-1.5,-0.5) {$\mathbf{1}_{6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.25,-0.4) {\scriptsize{$2e$+$f$-$x_2$-$\sum y_i$-$\sum z_i$}};
\node at (-3.1,-0.4) {\scriptsize{$h$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\node at (-1.8,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.8) {\scriptsize{$y_1$-$x_1,f$-$x_1$-$y_1$}};
\node at (-1.3,-0.8) {\scriptsize{$f,f$}};
\node (v4) at (-3.4,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5.4,-1) and (-4.1,-1.1) .. (v4);
\draw (v3) .. controls (-1.5,-1) and (-2.7,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(7)+2\S+4\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\su(5)^{(2)}$};
\draw  (-6.8,1.4) rectangle (-3.6,0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\mathbf{2}^{3+3+3}_0$};
\node (v2) at (-2.3,-0.5) {$\mathbf{3}_{0}$};
\node (v3) at (-0.8,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7,-0.5) {$\mathbf{1}_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.6,-0.4) {\scriptsize{$e$+$f$-$\sum y_i$-$\sum z_i$}};
\node at (-2.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.9,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$y_i$-$x_i$}};
\node at (-0.7,-0.8) {\scriptsize{$f$}};
\node (v4) at (-2.6,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.3,-1.1) .. (v4);
\draw (v3) .. controls (-0.8,-1) and (-1.9,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\su(5)_0+3\L^2+3\F$};
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\so(8)^{(2)}$};
\draw  (-9.3,1.4) rectangle (-3.9,0.5);
\node at (-7.2,0.9) {$=$};
\node at (-6.2,0.9) {$\so(9)+3\S+3\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{2}^{3}_0$};
\node (v2) at (-3.2,-0.5) {$\mathbf{3}_{3}$};
\node (v3) at (-1.8,-0.5) {$\mathbf{4}^1_{5}$};
\node (v0) at (-7,-0.5) {$\mathbf{1}_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.4,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$h$}};
\node at (-2.1,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{2}_2$};
\node (v2) at (-3.5,-0.5) {$\mathbf{3}_{4}$};
\node (v3) at (-2.1,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7,-0.5) {$\mathbf{1}^{4+1}_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.7,-0.4) {\scriptsize{$h$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.3,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-5.3,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{2}^{3}_0$};
\node (v2) at (-3.2,-0.5) {$\mathbf{3}_{1}$};
\node (v3) at (-1.8,-0.5) {$\mathbf{4}^1_{3}$};
\node (v0) at (-7,-0.5) {$\mathbf{1}^1_3$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.4,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$h$}};
\node at (-2.1,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\mathbf{1}_{10}$};
\node (v2) at (-2.4,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-0.8,-0.5) {$\mathbf{3}^{4+4}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$4e$+$f$}};
\node at (-2.1,-0.4) {\scriptsize{$f$}};
\node at (-1.2,-0.4) {\scriptsize{$e$}};
\node at (-0.5,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-2.5,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.3,-1) and (-3.2,-1.1) .. (v4);
\draw (v3) .. controls (-0.8,-1) and (-1.8,-1.1) .. (v4);
\node (v4) at (1.8,-0.5) {$\mathbf{4}^{1+1}_0$};
\draw  (v4) edge (v3);
\node at (1.2,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (0,-0.4) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$}};
\draw (v4) .. controls (2.6,0) and (2.6,-1) .. (v4);
\node at (2.1,-0.2) {\scriptsize{$x$}};
\node at (2.1,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(9)+4\S+\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\draw  (-9.2,1.4) rectangle (-1.6,0.5);
\node at (-8.1,0.9) {$\su(5)_{\frac{3}2}+3\L^2+2\F$};
\node at (-6.9,0.9) {$=$};
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {3};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_3$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{2}_8$};
\node (v2) at (-4.1,-0.5) {$\mathbf{3}_{0}$};
\node (v3) at (-1.5,-0.5) {$\mathbf{4}^{2+2+4}_{0}$};
\node (v0) at (-7,-0.5) {$\mathbf{1}_{10}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.5,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-4.5,-0.4) {\scriptsize{$3e$+$f$}};
\node at (-3.8,-0.4) {\scriptsize{$f$}};
\node at (-5.3,-0.4) {\scriptsize{$e$}};
\node at (-5.1,-0.8) {\scriptsize{$f,f,f$}};
\node at (-2.5,-0.8) {\scriptsize{$f$-$x_1$-$y_1,x_1$-$y_1,x_2$-$y_2$}};
\node (v4) at (-3.5,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-5.6,-1) and (-4.2,-1.1) .. (v4);
\draw (v3) .. controls (-1.5,-1) and (-2.8,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$h$}};
\node (v5) at (-4.4,-1.4) {\scriptsize{3}};
\draw (v0) .. controls (-7,-1.3) and (-5.5,-1.4) .. (v5);
\draw (v3) .. controls (-1.3,-1.3) and (-3.3,-1.4) .. (v5);
\node at (-7.3,-0.8) {\scriptsize{$f,f,f$}};
\node at (-0.8,-1) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2,y_1$-$y_2$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\sp(4)+\half\L^3+4\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {4};
\node at (-4.4,1.1) {$\so(8)^{(3)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{3}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\ee

Performing $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.7,-0.5) {$\mathbf{2}_0$};
\node (v2) at (-4.1,-0.5) {$\mathbf{3}_{1}^5$};
\node (v3) at (-2.5,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7.3,-0.5) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.8,-0.4) {\scriptsize{$e$}};
\node at (-4.5,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-3.8,-0.4) {\scriptsize{$2h$}};
\node at (-5.3,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-6.8,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.7,-1.1) {\scriptsize{2}};
\draw (v0) .. controls (-7.3,-1) and (-6.4,-1.1) .. (v4);
\draw (v2) .. controls (-4.1,-1) and (-5,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-6,-0.4) {\scriptsize{$f$}};
\node (v5) at (-4.9,-1.4) {\scriptsize{4}};
\draw (v0) .. controls (-7.5,-1.3) and (-6,-1.4) .. (v5);
\draw (v3) .. controls (-2.5,-1.3) and (-3.8,-1.4) .. (v5);
\node at (-7.8,-0.8) {\scriptsize{$x_i$-$z_i,y_i$-$w_i$}};
\node at (-2.3,-0.8) {\scriptsize{$f,f$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\so(9)+2\S+5\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7,1.4) rectangle (-2.8,0.5);
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(5)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{2}_1$};
\node (v2) at (-3.8,-0.5) {$\mathbf{3}_{1}$};
\node (v3) at (-2.5,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7.8,-0.5) {$\mathbf{1}^{6+2+1+1}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.8,-0.4) {\scriptsize{$e$}};
\node at (-4.1,-0.4) {\scriptsize{$e$}};
\node at (-3.5,-0.4) {\scriptsize{$2h$}};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-7.3,-0.8) {\scriptsize{$y_2$-$w$}};
\node at (-4.1,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\draw (v0) .. controls (-7.8,-1) and (-6.5,-1.1) .. (-5.8,-1.1);
\draw (v2) .. controls (-3.8,-1) and (-5.1,-1.1) .. (-5.8,-1.1);
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$-$z$}};
\node at (-5.4,-0.4) {\scriptsize{$h$+$f$}};
\node (v5) at (-5.2,-1.4) {\scriptsize{2}};
\draw (v0) .. controls (-8,-1.3) and (-6.3,-1.4) .. (v5);
\draw (v3) .. controls (-2.5,-1.3) and (-4.1,-1.4) .. (v5);
\node at (-8.4,-0.8) {\scriptsize{$f$-$y_1$-$y_2,y_1$-$y_2$}};
\node at (-2.3,-0.8) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{2}_1$};
\node (v2) at (-3.8,-0.5) {$\mathbf{3}_{1}$};
\node (v3) at (-2.5,-0.5) {$\mathbf{4}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{1}^{6+2+1+1}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.8,-0.4) {\scriptsize{$e$}};
\node at (-4.1,-0.4) {\scriptsize{$e$}};
\node at (-3.5,-0.4) {\scriptsize{$2h$}};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-7.2,-0.8) {\scriptsize{$w$-$y_2$}};
\node at (-4.1,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.8,-1.1) {\scriptsize{}};
\draw (v0) .. controls (-7.6,-1) and (-6.5,-1.1) .. (-5.8,-1.1);
\draw (v2) .. controls (-3.8,-1) and (-5.1,-1.1) .. (-5.8,-1.1);
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$w$}};
\node at (-5.4,-0.4) {\scriptsize{$h$+$f$}};
\node (v5) at (-5.2,-1.4) {\scriptsize{2}};
\draw (v0) .. controls (-7.8,-1.3) and (-6.3,-1.4) .. (v5);
\draw (v3) .. controls (-2.5,-1.3) and (-4.1,-1.4) .. (v5);
\node at (-8.1,-0.8) {\scriptsize{$f$-$z$-$w,y_2$-$y_1$}};
\node at (-2.3,-0.8) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(7)^{(2)}$};
\draw  (-7.1,1.4) rectangle (-3.9,0.5);
\node at (-6.2,0.9) {$\so(9)+\S+6\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^5_2$};
\node (v2) at (-3.5,-0.5) {$\mathbf{3}_{0}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{4}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}^{2+2}_0$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.5,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$h$}};
\node at (-4.7,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.3,-0.4) {\scriptsize{$2e$+$f$-$x_1$-$y_1$-$y_2$}};
\node at (-5.3,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node (v4) at (-5.9,-1.1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-7.1,-0.8) {\scriptsize{$f$-$x_2$-$y_2,y_2$-$x_1$}};
\node at (-5.4,-1.5) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^5_2$};
\node (v2) at (-3.5,-0.5) {$\mathbf{3}_{0}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{4}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}^{2+2}_1$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.5,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$h$}};
\node at (-4.7,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.4,-0.4) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (-5.2,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node (v4) at (-5.9,-1.1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.9,-0.8) {\scriptsize{$x_i$-$y_i$}};
\node at (-5.3,-1.5) {\scriptsize{$f$}};
\end{tikzpicture}
\ee
implying
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(\tilde 6)^{(2)}$};
\draw  (-7.1,1.4) rectangle (-3.9,0.5);
\node at (-6.2,0.9) {$\so(8)+2\S+5\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^5_0$};
\node (v2) at (-4.8,0.6) {$\mathbf{3}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{2}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}^{2+2}_1$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.7,-0.2) {\scriptsize{$e$}};
\node at (-4.7,0.3) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$e$}};
\node at (-4.7,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node at (-5.4,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-6.9,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\node at (-5.3,-1.5) {\scriptsize{$f$}};
\draw  (v0) edge (v3);
\draw  (v0) edge (v2);
\node at (-6.9,-0.2) {\scriptsize{$f$-$\sum y_i$}};
\node at (-5.3,0.5) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^5_0$};
\node (v2) at (-4.8,0.7) {$\mathbf{3}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{2}$};
\node (v0) at (-7.4,-0.5) {$\mathbf{1}^{2+2}_0$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.7,-0.2) {\scriptsize{$e$}};
\node at (-4.7,0.4) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$e$}};
\node at (-4.7,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.5,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$y_2$}};
\node at (-5.4,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-7.2,-0.8) {\scriptsize{$f$-$\sum y_i$}};
\node at (-5.3,-1.5) {\scriptsize{$f$}};
\draw  (v0) edge (v3);
\draw  (v0) edge (v2);
\node at (-7.2,-0.2) {\scriptsize{$y_2$-$y_1$}};
\node at (-5.3,0.6) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(6)^{(2)}$};
\draw  (-7.5,1.4) rectangle (-3.9,0.5);
\node at (-6.4,0.9) {$\so(8)+\S+\C+5\F$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ in
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}_0$};
\node (v2) at (-2.6,-0.5) {$\mathbf{3}^{4+4}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{10}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}^{4+4}_2$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.5,-0.4) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node at (-5.05,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-4.9,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$}};
\node at (-5.1,-0.4) {\scriptsize{$f$}};
\node (v4) at (-5.9,-1.1) {\scriptsize{4}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.9,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-1.5) {\scriptsize{$f$}};
\node (v5) at (-3.8,-1.1) {\scriptsize{4}};
\node at (-2.8,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.4,-1.5) {\scriptsize{$f$}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(8)+4\S+4\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\draw  (-6.8,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {3};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {1};
\node at (-2.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee

Similarly, applying $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^4_0$};
\node (v2) at (-2.6,-0.5) {$\mathbf{3}_{4}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}^{3+3+1+1}_{2}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}_0$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$3e$+$f$-$\sum x_i$}};
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$f$}};
\node at (-4.9,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$e$}};
\node at (-5.4,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-6.8,-0.8) {\scriptsize{$f$}};
\node at (-5.6,-1.4) {\scriptsize{$f$-$z$-$w$}};
\node (v5) at (-3.6,-1) {\scriptsize{3}};
\node at (-2.9,-0.8) {\scriptsize{$f$}};
\node at (-4,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\draw  (v0) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.3,0.9) {$\so(8)+3\S+\C+4\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.5,0.8) {2};
\node at (-4.5,1.1) {$\fg_2^{(1)}$};
\draw  (-7.4,1.4) rectangle (-2.9,0.5);
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^4_0$};
\node (v2) at (-2.6,-0.5) {$\mathbf{3}_{2}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}^{2+2+2+2}_{2}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}_2$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$f$}};
\node at (-4.9,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$e$}};
\node at (-5.4,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node (v4) at (-6.1,-1) {\scriptsize{2}};
\draw  (v0) edge (v4);
\draw  (v4) edge (v3);
\node at (-6.8,-0.8) {\scriptsize{$f$}};
\node at (-5.6,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v5) at (-3.6,-1) {\scriptsize{2}};
\node at (-2.9,-0.8) {\scriptsize{$f$}};
\node at (-4,-1.4) {\scriptsize{$f$-$z_i$-$w_i$}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\end{tikzpicture}
\ee
implies
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6.4,0.9) {$\so(8)+2\S+2\C+4\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {2};
\node at (-4.4,1.1) {$\su(4)^{(2)}$};
\draw  (-7.6,1.4) rectangle (-2.8,0.5);
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

Finally, applying $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\mathbf{2}^{3+2+3}_0$};
\node (v2) at (-2.5,-0.5) {$\mathbf{3}_{0}$};
\node (v3) at (-4.8,-1.6) {$\mathbf{4}_{1}$};
\node (v0) at (-7.1,-0.5) {$\mathbf{1}_1$};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (-3.8,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-2.8,-0.4) {\scriptsize{$e$}};
\node at (-5.4,-0.8) {\scriptsize{$e$+$f$-$\sum y_i$-$\sum z_i$}};
\node at (-4.9,-1.3) {\scriptsize{$h$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$h$}};
\node at (-5.7,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\so(7)^{(1)}$};
\draw  (-7.7,1.4) rectangle (-3.9,0.5);
\node at (-6.5,0.9) {$\so(8)+3\S+2\C+3\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{10}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-3.1,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\su(6)_0+2\L^3$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {3};
\node at (-4.2,1.1) {$\su(3)^{(2)}$};
\draw  (-6.6,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {3};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_4$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{3}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{3+5}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8.3,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$x_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.9,-0.8) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\su(6)_0+\frac32\L^3+5\F$};
\node at (-5,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(10)^{(2)}$};
\draw  (-9.3,1.4) rectangle (-3.6,0.5);
\node at (-7.2,0.9) {$=$};
\node at (-6.1,0.9) {$\so(11)+\frac32\S+5\F$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_4$ of
\be\label{52s}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_4$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^2_{8}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{3}_6$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+3+1}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9,-0.8) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{3}_8$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+3}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.9,-0.8) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.7,0.8) {3};
\node at (-4.7,1.1) {$\fe_6^{(2)}$};
\draw  (-7,1.4) rectangle (-4.3,0.5);
\node at (-6.1,0.9) {$\su(6)_\frac 92+\frac32\L^3$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ and $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-1.4) {$\mathbf{3}^{2+2+4}_2$};
\node (v2) at (-3.4,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-8.5,-0.5) {$\mathbf{1}_{4}$};
\node (v0) at (-6.8,-0.5) {$\mathbf{2}^{1+1}_0$};
\draw  (v1) edge (v2);
\node at (-1.8,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$-$x$}};
\node at (-7.4,-0.4) {\scriptsize{$2e$+$f$-$x$-$y$}};
\node at (-8.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6,-0.7) {\scriptsize{$f$}};
\node at (-6.3,-0.4) {\scriptsize{$e$-$x$}};
\node (v4) at (-1.5,-0.5) {$\mathbf{5}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-4.9,-1) {\scriptsize{$h$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-4,-1.1) {\scriptsize{$e$}};
\node (v5) at (-6.6,-1) {\scriptsize{2}};
\node (v6) at (-3.1,-1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-8,-0.8) {\scriptsize{$f,f$}};
\node at (-3.6,-0.8) {\scriptsize{$f$}};
\node at (-3.6,-1.3) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-6,-1.3) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (-2,-0.8) {\scriptsize{$f$}};
\draw  (v0) edge (v2);
\node at (-2.9,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-6.9,-0.1) {\scriptsize{$x$-$y$}};
\node at (-1.6,0) {\scriptsize{$f$}};
\node at (-4.3,0.2) {\scriptsize{}};
\draw (v0) .. controls (-6.8,0.1) and (-5,0.2) .. (-4.3,0.2);
\draw (v4) .. controls (-1.5,0.1) and (-3.6,0.2) .. (-4.3,0.2);
\end{tikzpicture}
\ee
implies
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\so(8)^{(2)}$};
\draw  (-7.6,1.4) rectangle (-2.8,0.5);
\node at (-6.4,0.9) {$\su(6)_0+\L^3+\L^2+4\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^1_3$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^3_{7}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{2}_5$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$e$-$x$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+2+1}_{5}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$-$z$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$f,x$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i,$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node at (-3.7,-1.4) {\scriptsize{$z$}};
\end{tikzpicture}
\ee
implies
\be
\su(6)_\frac32+\L^3+\L^2+3\F=\so(11)+2\S+3\F
\ee
Furthermore, applying $\cS$ to $S_2$ and $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^3_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-2.7,-0.8) {\scriptsize{$4e$+$2f$-$2\sum x_i$}};
\node at (-3.1,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\so(11)+2\S+3\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {3};
\node at (-4.2,1.1) {$\su(3)^{(2)}$};
\draw  (-9.6,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\node at (-8.4,0.9) {$\su(6)_\frac32+\L^3+\L^2+3\F$};
\node at (-7.1,0.9) {$=$};
\end{tikzpicture}
\ee

Performing $\cS$ on $S_1$, $S_2$, $S_4$ and $S_5$ in
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{10+2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-8.2,-0.4) {\scriptsize{$f$-$\sum y_i$}};
\node at (-9.2,-0.4) {\scriptsize{$f$}};
\draw  (v0) edge (v1);
\node at (-6.7,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+2}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.2,-0.8) {\scriptsize{$f$}};
\node at (-3,-1.5) {\scriptsize{$f$-$\sum x_i$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$y_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$x_i$-$y_i$}};
\node at (-4.8,-1.7) {\scriptsize{$e$-$x_1$-$y_2,e$-$x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$e,e$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(2)^{(1)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node at (-6.2,0.9) {$\su(6)_0+\L^3+10\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{8+1}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$}};
\node at (-4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+2}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$-$y$}};
\node at (-3.1,-1.5) {\scriptsize{$e$-$x_1$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$f,f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_2$-$y_2,$}};
\node at (-4.8,-1.7) {\scriptsize{$f$-$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$y_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node at (-3.6,-1.4) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{1+1}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{8}_{1}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$f$}};
\node at (-3.9,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (-7.9,-0.4) {\scriptsize{$f$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-5.8,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+1}_{0}$};
\draw  (v0) edge (v3);
\node at (-4.9,-0.1) {\scriptsize{$e$-$y$}};
\node at (-5.7,-0.1) {\scriptsize{$e$-$x$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$e$-$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$x,y$}};
\node[rotate=0] at (-3.6,-1.3) {\scriptsize{$f$-$x_1,x_1$}};
\node at (-4.8,-1.7) {\scriptsize{$f$-$x_1$-$y,x_1$-$y$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$e$-$x_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\draw (v1) .. controls (-4.8,0.2) and (-5.8,0.2) .. (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{1+1}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{8}_{1}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{1+1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$f$}};
\node at (-3.9,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (-7.9,-0.4) {\scriptsize{$f$}};
\node at (-9,-0.4) {\scriptsize{$f$-$x$-$y$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-5.8,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2}_{0}$};
\draw  (v0) edge (v3);
\node at (-4.9,-0.1) {\scriptsize{$e$-$y$}};
\node at (-5.7,-0.1) {\scriptsize{$e$-$x$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$e$-$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$x,y$}};
\node[rotate=0] at (-3.6,-1.3) {\scriptsize{$f$-$x_1,x_1$}};
\node at (-4.5,-1.7) {\scriptsize{$f$-$x_1,x_1$}};
\draw  (v5) edge (v4);
\node at (-4.3,-1.4) {\scriptsize{$e$-$x_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.9,-0.8) {\scriptsize{$x,y$}};
\draw (v1) .. controls (-4.8,0.2) and (-5.8,0.2) .. (v1);
\draw (v3) .. controls (-9,0.2) and (-10,0.2) .. (v3);
\node at (-9.1,-0.1) {\scriptsize{$e$-$y$}};
\node at (-9.9,-0.1) {\scriptsize{$e$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\node (v0) at (-5.2,0.8) {1};
\node at (-5.2,1.1) {$\sp(0)^{(1)}$};
\draw  (-8,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(1)^{(1)}$};
\draw  (v2) edge (v3);
\node at (-7,0.9) {$\su(6)_\frac32+\L^3+9\F$};
\node at (-5.9,0.9) {$=$};
\draw  (v0) edge (v1);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{1+1+1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_7$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-8.1,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node at (-9,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.2,-0.4) {\scriptsize{$e$-$x$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.2,-0.8) {\scriptsize{$e$}};
\node at (-3.2,-1.5) {\scriptsize{$e$}};
\node at (-6.7,-0.7) {\scriptsize{$x$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\draw (v3) .. controls (-9,0.2) and (-10,0.2) .. (v3);
\node at (-9.2,0) {\scriptsize{$y$}};
\node at (-9.8,0) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{3}_3$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{1+1}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{1+1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1+1+1+1}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$e$+$f$-$y$}};
\node at (-8.3,-0.4) {\scriptsize{$e$-$w$}};
\node at (-9,-0.4) {\scriptsize{$e$-$y$}};
\node at (-6.5,-0.4) {\scriptsize{$e$+$f$-$x$-$2y$-$z$-$w,z$-$x$}};
\node at (-5.3,-0.4) {\scriptsize{$h,f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$-$x$}};
\node at (-3.1,-1.5) {\scriptsize{$e$-$x$}};
\node at (-6.7,-0.7) {\scriptsize{$x$}};
\node at (-4.3,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$x$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$f,f$-$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9,-0.8) {\scriptsize{$f$-$x$-$y,f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\draw (v0) .. controls (-7.1,0.2) and (-8.1,0.2) .. (v0);
\node at (-7.3,0) {\scriptsize{$y$}};
\node at (-7.9,0) {\scriptsize{$x$}};
\node (v5) at (-6.6,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v4);
\node at (-6.6,-0.1) {\scriptsize{$f$-$z$}};
\node at (-3.8,-0.1) {\scriptsize{$f$-$x$}};
\node at (-5.1,0.2) {\scriptsize{}};
\draw (v0) .. controls (-6.8,0.1) and (-5.8,0.2) .. (-5.1,0.2);
\draw (v2) .. controls (-3.3,0.1) and (-4.4,0.2) .. (-5.1,0.2);
\node (v) at (-6.3,0.6) {\scriptsize{}};
\draw (v3) .. controls (-9.5,0.5) and (-7,0.6) .. (-6.3,0.6);
\draw (v2) .. controls (-2.7,0.5) and (-5.6,0.6) .. (-6.3,0.6);
\node at (-3,-0.2) {\scriptsize{$x$}};
\node at (-9.6,-0.1) {\scriptsize{$y$}};
\node (v6) at (-5.7,-0.5) {\scriptsize{2}};
\draw  (v0) edge (v6);
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {2};
\node at (-4.4,1.1) {$\su(2)^{(1)}$};
\draw  (-7.6,1.4) rectangle (-2.8,0.1);
\node at (-6.4,0.9) {$\su(6)_0+\S^2+\half\L^3+\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(3)^{(1)}$};
\draw  (v1) edge (v2);
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(2)^{(1)}$};
\draw  (-7.4,1.4) rectangle (-1.8,0.1);
\node at (-6.3,0.9) {$\su(6)_\frac32+\S^2+\half\L^3$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\draw (v2) .. controls (-2.9,0.2) and (-1.9,0.2) .. (v2);
\node (v0) at (-4.4,0.8) {2};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-1.4) {$\mathbf{3}^{2+2+2+2}_0$};
\node (v2) at (-2.5,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-8.5,-0.5) {$\mathbf{1}_{7}$};
\node (v0) at (-6.8,-0.5) {$\mathbf{2}_1$};
\draw  (v1) edge (v2);
\node at (-0.9,-0.4) {\scriptsize{$e$}};
\node at (-7.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-8.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.4,-0.5) {\scriptsize{$h$}};
\node (v4) at (-0.6,-0.5) {$\mathbf{5}_{3}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node[rotate=-18] at (-5.3,-0.9) {\scriptsize{$e$+$f$-$\sum x_i$-$z_2$-$\sum w_i$}};
\node at (-4,-0.9) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node (v5) at (-6.4,-1) {\scriptsize{3}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-8.2,-0.7) {\scriptsize{$f,f$}};
\node at (-3,-0.6) {\scriptsize{$e$}};
\node at (-3.2,-1.3) {\scriptsize{$f$-$z_1$-$z_2$}};
\node at (-5.6,-1.3) {\scriptsize{$z_2$-$z_1,x_i$-$y_i$}};
\node at (-1,-0.7) {\scriptsize{$f$}};
\node at (-2.1,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-1.4) {$\mathbf{3}^{3+3+2}_0$};
\node (v2) at (-2.5,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-8.5,-0.5) {$\mathbf{1}_{7}$};
\node (v0) at (-6.8,-0.5) {$\mathbf{2}_1$};
\draw  (v1) edge (v2);
\node at (-0.9,-0.4) {\scriptsize{$e$}};
\node at (-7.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-8.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.4,-0.5) {\scriptsize{$h$}};
\node (v4) at (-0.6,-0.5) {$\mathbf{5}_{3}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node[rotate=-18] at (-4.9,-1.1) {\scriptsize{$f$-$\sum x_i$}};
\node at (-4.1,-0.8) {\scriptsize{$3e$+$f$-$\sum x_i$-$\sum y_i$-$\sum z_i$}};
\node (v5) at (-6.4,-1) {\scriptsize{3}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-8.2,-0.7) {\scriptsize{$f$}};
\node at (-2.9,-0.6) {\scriptsize{$e$}};
\node at (-3.2,-1.3) {\scriptsize{$f$-$z_1$-$z_2$}};
\node at (-5.4,-1.3) {\scriptsize{$x_i$-$y_i$}};
\node at (-1,-0.7) {\scriptsize{$f$}};
\node at (-2.1,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.8,1.4) rectangle (-1.8,0.5);
\node at (-6.5,0.9) {$\su(6)_\frac32+\half\L^3+2\L^2+2\F$};
\node (v2) at (-2.4,0.8) {3};
\node at (-2.4,1.1) {$\so(8)^{(3)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {2};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-1.4) {$\mathbf{3}^{2+2+2+2}_0$};
\node (v2) at (-2.5,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-8.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-6.8,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-0.9,-0.4) {\scriptsize{$e$}};
\node at (-7.2,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.4,-0.5) {\scriptsize{$e$}};
\node (v4) at (-0.6,-0.5) {$\mathbf{5}_{5}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node[rotate=-18] at (-5.3,-0.9) {\scriptsize{$e$+$f$-$x_1$-$z_2$-$\sum y_i$}};
\node at (-4.1,-0.9) {\scriptsize{$e$+$f$-$y_2$-$\sum z_i$-$\sum w_i$}};
\node (v5) at (-6.7,-0.9) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-8.2,-0.7) {\scriptsize{$f,f$}};
\node at (-3,-0.6) {\scriptsize{$h$}};
\node at (-3.1,-1.3) {\scriptsize{$f$-$x_1$-$x_2,y_2$-$y_1$}};
\node at (-5.6,-1.3) {\scriptsize{$z_2$-$z_1,x_1$-$x_2$}};
\node at (-0.9,-0.7) {\scriptsize{$f,f$}};
\node at (-2.1,-0.4) {\scriptsize{$h$+$f$}};
\node (v6) at (-2.2,-0.9) {\scriptsize{2}};
\draw  (v1) edge (v6);
\draw  (v6) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-1.4) {$\mathbf{3}^{2+2+2+2}_0$};
\node (v2) at (-2.5,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-8.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-6.8,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-0.9,-0.4) {\scriptsize{$e$}};
\node at (-7.2,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.4,-0.5) {\scriptsize{$e$}};
\node (v4) at (-0.6,-0.5) {$\mathbf{5}_{5}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node[rotate=-18] at (-5.3,-0.9) {\scriptsize{$2e$+$f$-$x_2$-$z_2$-$\sum y_i$-$\sum w_i$}};
\node at (-4,-0.8) {\scriptsize{$e$+$f$-$y_2$-$\sum z_i$-$\sum x_i$}};
\node (v5) at (-6.7,-0.9) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-8.2,-0.7) {\scriptsize{$f,f$}};
\node at (-2.9,-0.6) {\scriptsize{$h$}};
\node at (-3.1,-1.3) {\scriptsize{$f$-$w_1$-$w_2,y_2$-$y_1$}};
\node at (-5.6,-1.3) {\scriptsize{$z_2$-$z_1,x_2$-$x_1$}};
\node at (-0.9,-0.7) {\scriptsize{$f,f$}};
\node at (-2.1,-0.4) {\scriptsize{$h$+$f$}};
\node (v6) at (-2.2,-0.9) {\scriptsize{2}};
\draw  (v1) edge (v6);
\draw  (v6) edge (v4);
\end{tikzpicture}
\ee
resulting in
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.7,0.8) {1};
\node at (-4.7,1.1) {$\ff_4^{(1)}$};
\draw  (-7.9,1.4) rectangle (-4.3,0.5);
\node at (-6.6,0.9) {$\su(6)_\half+\half\L^3+2\L^2+2\F$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^2_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_4$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1+2}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3,-1.5) {\scriptsize{$e$-$\sum z_i$}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-4.7,-0.7) {\scriptsize{$f,x_i$}};
\node[rotate=0] at (-3.75,-1.2) {\scriptsize{$f$-$x$-$y,z_i$}};
\node at (-4.3,-1.7) {\scriptsize{$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\end{tikzpicture}
\ee
reveals that
\be\label{irrd}
\su(6)_\frac72+\half\L^3+2\L^2=\so(11)+\frac52\S
\ee
And applying $\cS$ to $S_4$ of
\be\label{52s2}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{2+2+2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_8$};
\draw  (v1) edge (v2);
\node at (-5.3,-0.4) {\scriptsize{$e$}};
\node at (-4.3,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$y_1$-$z_2$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.1,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.1,-0.4) {\scriptsize{$e$}};
\node at (-6,-0.4) {\scriptsize{$h$+$2f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-2.5,-0.8) {\scriptsize{$e$+$2f$-$\sum x_i$-$\sum y_i$-$\sum z_i$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\node at (-6.6,-0.1) {\scriptsize{$f,f$}};
\node at (-3.9,-0.1) {\scriptsize{$y_1$-$z_1,z_2$-$y_2$}};
\node (w) at (-5.1,0.2) {\scriptsize{2}};
\draw (v0) .. controls (-6.8,0.1) and (-5.8,0.2) .. (w);
\draw (v2) .. controls (-3.3,0.1) and (-4.4,0.2) .. (w);
\node (v) at (-6.3,0.6) {\scriptsize{2}};
\draw (v3) .. controls (-9.5,0.5) and (-7,0.6) .. (v);
\draw (v2) .. controls (-2.7,0.5) and (-5.6,0.6) .. (v);
\node at (-2.7,-0.2) {\scriptsize{$x_1$-$y_1,x_2$-$z_2$}};
\node at (-9.6,-0.1) {\scriptsize{$f,f$}};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
and recalling (\ref{52s1}) , we find
\be
\begin{tikzpicture} [scale=1.9]
\node at (-7.8,0.9) {$\su(6)_\frac72+\half\L^3+2\L^2$};
\node at (-4.8,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\fe_6^{(2)}$};
\draw  (-11.1,1.4) rectangle (-3.8,0.5);
\node at (-6.6,0.9) {$=$};
\node at (-5.7,0.9) {$\so(11)+\frac52\S$};
\node at (-9,0.9) {$=$};
\node at (-10.1,0.9) {$\su(6)_3+\frac32\L^3+\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.1,-0.5) {$\mathbf{3}_3$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{1+1+1}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{1+1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1+8}_0$};
\draw  (v1) edge (v2);
\node at (-3.1,-0.8) {\scriptsize{$e$-$x$}};
\node at (-3.1,-1.5) {\scriptsize{$e$-$x$}};
\node at (-5.5,-0.4) {\scriptsize{$h$+$f$}};
\node at (-6.8,-0.4) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\draw  (v0) edge (v1);
\node at (-4.8,-0.4) {\scriptsize{$e$}};
\node at (-3.9,-0.4) {\scriptsize{$e$+$f$-$z$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-8,-0.4) {\scriptsize{$e$-$x$}};
\node at (-9,-0.4) {\scriptsize{$e$-$y$}};
\node at (-6.7,-0.7) {\scriptsize{$x$}};
\node at (-4.6,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$x$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$f,f$-$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9,-0.8) {\scriptsize{$f$-$x$-$y,f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\node (v5) at (-6.6,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v4);
\node at (-6.6,-0.1) {\scriptsize{$f$}};
\node at (-3.8,-0.1) {\scriptsize{$f$-$x$-$y$}};
\node at (-5.1,0.2) {\scriptsize{}};
\draw (v0) .. controls (-6.8,0.1) and (-5.8,0.2) .. (-5.1,0.2);
\draw (v2) .. controls (-3.3,0.1) and (-4.4,0.2) .. (-5.1,0.2);
\node (v) at (-6.3,0.6) {\scriptsize{}};
\draw (v3) .. controls (-9.5,0.5) and (-7,0.6) .. (-6.3,0.6);
\draw (v2) .. controls (-2.7,0.5) and (-5.6,0.6) .. (-6.3,0.6);
\node at (-3,-0.2) {\scriptsize{$x$}};
\node at (-9.6,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\su(3)^{(1)}$};
\draw  (-7.8,1.4) rectangle (-2.8,0.5);
\node at (-6.5,0.9) {$\su(6)_0+\half\L^3+\L^2+9\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^7_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^1_8$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-2.9,-1.5) {\scriptsize{$e$+$f$-$x_1$-$y$}};
\node at (-6.5,-0.7) {\scriptsize{$f$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-1.7) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\node at (-3.6,-1.35) {\scriptsize{$x_1$-$x_2$}};
\node at (-4.45,-1.3) {\scriptsize{$x_2$-$x_3$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^7_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^1_8$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-2.9,-1.5) {\scriptsize{$e$+$f$-$x_2$-$x_3$}};
\node at (-6.5,-0.7) {\scriptsize{$f$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-1.7) {\scriptsize{$f$-$x_3$-$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\node at (-3.6,-1.35) {\scriptsize{$x_2$-$x_1$}};
\node at (-4.45,-1.3) {\scriptsize{$x_3$-$x_2$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\su(6)_\frac32+2\L^2+7\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(1)^{(1)}$};
\draw  (-9.8,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(1)^{(1)}$};
\draw  (v2) edge (v3);
\node at (-8.5,0.9) {$\su(6)_\frac32+\half\L^3+\L^2+8\F$};
\node at (-7.1,0.9) {$=$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_1$ and $S_5$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_7$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{13}_{0}$};
\node (v0) at (-7.5,-0.5) {$\mathbf{2}^{1}_9$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.8,-0.4) {\scriptsize{$h$}};
\node at (-8.9,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\draw  (v0) edge (v1);
\node at (-7.2,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3,-1.5) {\scriptsize{$e$+$f$-$x$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$x$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$e$-$x$-$y$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-9.1,-0.7) {\scriptsize{$e$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(5)^{(1)}$};
\draw  (-7.9,1.4) rectangle (-4.3,0.5);
\node at (-6.8,0.9) {$\su(6)_0+\half\L^3+13\F$};
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_7$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{8}_{11}$};
\node (v0) at (-7.5,-0.5) {$\mathbf{2}_9$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.8,-0.4) {\scriptsize{$h$}};
\node at (-9.1,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.2,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3,-1.5) {\scriptsize{$e$+$f$-$y$}};
\node at (-6.5,-0.7) {\scriptsize{$f$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-4.4,-1.7) {\scriptsize{$x_1$-$x_2$}};
\node at (-4.3,-1.4) {\scriptsize{$x_2$-$x_3$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_7$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{8}_{11}$};
\node (v0) at (-7.5,-0.5) {$\mathbf{2}_9$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.8,-0.4) {\scriptsize{$h$}};
\node at (-9.1,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.2,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-2.8,-1.5) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-6.5,-0.7) {\scriptsize{$f$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x_3$-$y$}};
\node at (-4.4,-1.7) {\scriptsize{$x_2$-$x_1$}};
\node at (-4.3,-1.4) {\scriptsize{$x_3$-$x_2$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\ee
implying
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\sp(5)+\L^2+8\F$};
\draw  (-8.8,1.2) rectangle (-4.6,0.6);
\node at (-7.7,0.9) {$\su(6)_3+\half\L^3+9\F$};
\node at (-6.5,0.9) {$=$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.7,-0.5) {$\mathbf{3}_0$};
\node (v2) at (-4.1,-0.5) {$\mathbf{4}_{8}$};
\node (v3) at (-2.5,-0.5) {$\mathbf{5}_{10}$};
\node (v0) at (-7.3,-0.5) {$\mathbf{2}^{2+3+3+1}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.4,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$h$}};
\node at (-5.3,-0.4) {\scriptsize{$3e$+$f$}};
\node at (-6.4,-0.8) {\scriptsize{$e$-$w$-$y_3,x_1$-$y_1,x_2$-$y_2$}};
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.7,-1.1) {\scriptsize{3}};
\draw (v0) .. controls (-7.3,-1) and (-6.4,-1.1) .. (v4);
\draw (v2) .. controls (-4.1,-1) and (-5,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-6,-0.4) {\scriptsize{$f$}};
\node (v5) at (-4.9,-1.4) {\scriptsize{3}};
\draw (v0) .. controls (-7.5,-1.3) and (-6,-1.4) .. (v5);
\draw (v3) .. controls (-2.5,-1.3) and (-3.8,-1.4) .. (v5);
\node at (-7.6,-0.8) {\scriptsize{$y_i$-$z_i$}};
\node at (-2.4,-0.8) {\scriptsize{$f$}};
\node (v) at (-10.1,-0.5) {$\mathbf{1}_{0}$};
\draw  (v) edge (v0);
\node at (-9.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8.5,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$-$\sum z_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.7,-0.5) {$\mathbf{3}_0$};
\node (v2) at (-4.1,-0.5) {$\mathbf{4}_{8}$};
\node (v3) at (-2.5,-0.5) {$\mathbf{5}_{10}$};
\node (v0) at (-7.3,-0.5) {$\mathbf{2}^{2+3+3}_{1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-4.4,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$h$}};
\node at (-5.3,-0.4) {\scriptsize{$3e$+$f$}};
\node at (-6.5,-0.8) {\scriptsize{$e$-$y_3,x_1$-$y_1,x_2$-$y_2$}};
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node (v4) at (-5.7,-1.1) {\scriptsize{3}};
\draw (v0) .. controls (-7.3,-1) and (-6.4,-1.1) .. (v4);
\draw (v2) .. controls (-4.1,-1) and (-5,-1.1) .. (v4);
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-6,-0.4) {\scriptsize{$f$}};
\node (v5) at (-4.9,-1.4) {\scriptsize{3}};
\draw (v0) .. controls (-7.5,-1.3) and (-6,-1.4) .. (v5);
\draw (v3) .. controls (-2.5,-1.3) and (-3.8,-1.4) .. (v5);
\node at (-7.6,-0.8) {\scriptsize{$y_i$-$z_i$}};
\node at (-2.4,-0.8) {\scriptsize{$f$}};
\node (v) at (-10.3,-0.5) {$\mathbf{1}_{0}$};
\draw  (v) edge (v0);
\node at (-9.8,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (-8.5,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$-$\sum y_i$-$\sum z_i$}};
\draw (v) .. controls (-10.9,-1) and (-10.9,0) .. (v);
\node at (-10.6,-0.8) {\scriptsize{$x$}};
\node at (-10.6,-0.2) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
implying that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-6.8,1.4) rectangle (-1.8,0.5);
\node at (-6,0.9) {$\su(6)_3+3\L^2$};
\node (v2) at (-2.4,0.8) {4};
\node at (-2.4,1.1) {$\so(8)^{(3)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {2};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_3$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^3_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{5}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_3$};
\draw  (v1) edge (v2);
\node at (-4.7,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+3+3}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$3f$}};
\node at (-2.6,-1.5) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$-$\sum z_i$}};
\node (v5) at (-5.7,-1.1) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.7,-0.7) {\scriptsize{$x_i$}};
\node at (-4.4,-1.7) {\scriptsize{$z_i$-$y_i$}};
\draw  (v5) edge (v4);
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node at (-3.6,-1.35) {\scriptsize{$x_i$}};
\node at (-4.45,-1.35) {\scriptsize{$y_i$-$x_i$}};
\end{tikzpicture}
\ee
implies
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$=$};
\node (v1) at (-4.9,0.8) {2};
\node at (-4.9,1.1) {$\ff_4^{(1)}$};
\draw  (-7.1,1.4) rectangle (-4.5,0.5);
\node at (-6.3,0.9) {$\su(6)_1+3\L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{7}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$2h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.85,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,z_i$-$w_i$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{4}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9,-0.8) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7,1.4) rectangle (-2.8,0.5);
\node at (-6.1,0.9) {$\so(11)+\S+7\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(7)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_1$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_1$};
\draw  (v1) edge (v2);
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-8,-0.4) {\scriptsize{$2h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{8+3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-2.6,-1.5) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$y_3$-$z$}};
\node at (-4.7,-1.7) {\scriptsize{$f$-$y_1$-$y_2,y_1$-$y_2$}};
\node at (-4.35,-1.35) {\scriptsize{$y_2$-$y_3$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9,-0.8) {\scriptsize{$f,f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_1$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_1$};
\draw  (v1) edge (v2);
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-8,-0.4) {\scriptsize{$2h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{8+3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-2.8,-1.5) {\scriptsize{$e$+$f$-$\sum x_i$-$z$}};
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$z$-$y_3$}};
\node at (-4.7,-1.7) {\scriptsize{$f$-$y_3$-$z,y_2$-$y_1$}};
\node at (-4.35,-1.35) {\scriptsize{$y_3$-$y_2$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9,-0.8) {\scriptsize{$f,f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\ee
Thus,
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(9)^{(2)}$};
\draw  (-7.7,1.4) rectangle (-4.3,0.5);
\node at (-6.7,0.9) {$\so(11)+\half\S+8\F$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$, $S_4$ and $S_5$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^{2+2}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.7,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{0}$};
\draw  (v0) edge (v3);
\node at (-2.7,-0.8) {\scriptsize{$e$-$\sum x_i,e$-$\sum y_i$}};
\node at (-3,-1.4) {\scriptsize{$e,e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-3.8,-1.5) {\scriptsize{$f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-0.9) {\scriptsize{$h$-$\sum y_i$}};
\draw  (v1) edge (v4);
\node (v6) at (-3.3,-1.1) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.2,1.4) rectangle (-1.8,0.5);
\node at (-6.2,0.9) {$\so(10)+4\S+2\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{3}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^4_0$};
\draw  (v1) edge (v2);
\node at (-5.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$h$}};
\node at (-7.9,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}^3_{2}$};
\draw  (v0) edge (v3);
\node at (-3.7,-1.7) {\scriptsize{$f$-$x_i$}};
\node at (-7.2,-1.7) {\scriptsize{$x_i$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{3}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-6.9,-1.4) {\scriptsize{$f$-$x_i$}};
\node at (-3.7,-1.3) {\scriptsize{$e$}};
\node at (-5.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-5,-0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node (v6) at (-5.5,-1.6) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\so(9)^{(1)}$};
\draw  (-7.7,1.4) rectangle (-4.3,0.5);
\node at (-6.7,0.9) {$\so(10)+3\S+4\F$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{6}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}^{2+2+2+2}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-5.2,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.8,-0.8) {\scriptsize{$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.2,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-6.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v3);
\node at (-3.7,-1.7) {\scriptsize{$f$}};
\node at (-6.9,-1.7) {\scriptsize{$x_i$-$z_i$}};
\node (v5) at (-6.5,-1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-7.1,-1.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-3.7,-1.3) {\scriptsize{$e$}};
\node at (-6.2,-0.7) {\scriptsize{$f$}};
\node at (-5,-0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node (v6) at (-5.5,-1.6) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node (v7) at (-5.2,-1) {\scriptsize{2}};
\draw  (v3) edge (v7);
\draw  (v7) edge (v2);
\node at (-6.3,-1.4) {\scriptsize{$y_i$-$w_i$}};
\node at (-3.6,-0.7) {\scriptsize{$f$}};
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node at (-6.2,0.9) {$\so(10)+2\S+6\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(6)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

The geometry
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}^{7+2+1+1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_2$};
\draw  (v1) edge (v2);
\node at (-5.2,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.85,-0.75) {\scriptsize{$h$+$f$}};
\node at (-8.3,-1.3) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$-$w$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v3);
\node at (-3.7,-1.7) {\scriptsize{$f$}};
\node at (-6.8,-1.7) {\scriptsize{$f$-$y_1$-$y_2$}};
\node at (-7.2,-1.2) {\scriptsize{$y_2$-$z$}};
\node at (-3.7,-1.3) {\scriptsize{$e$}};
\node at (-6.2,-0.7) {\scriptsize{$f$}};
\node at (-5,-0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node at (-6.3,-1.4) {\scriptsize{$y_1$-$y_2$}};
\node at (-3.6,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v1);
\draw  (v3) edge (v2);
\draw  (v3) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{2}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}^{7+2+1+1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_2$};
\draw  (v1) edge (v2);
\node at (-5.2,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.85,-0.75) {\scriptsize{$h$+$f$}};
\node at (-8.1,-1.3) {\scriptsize{$e$+$f$-$\sum x_i$-$z$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v3);
\node at (-3.7,-1.7) {\scriptsize{$f$}};
\node at (-6.8,-1.7) {\scriptsize{$f$-$z$-$w$}};
\node at (-7.2,-1.2) {\scriptsize{$z$-$y_2$}};
\node at (-3.7,-1.3) {\scriptsize{$e$}};
\node at (-6.2,-0.7) {\scriptsize{$f$}};
\node at (-5,-0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node at (-6.3,-1.4) {\scriptsize{$y_2$-$y_1$}};
\node at (-3.6,-0.7) {\scriptsize{$f$}};
\draw  (v3) edge (v1);
\draw  (v3) edge (v2);
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
implying that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(8)^{(2)}$};
\draw  (-7.5,1.4) rectangle (-4.3,0.5);
\node at (-6.6,0.9) {$\so(10)+\S+7\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{10}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.8,-0.4) {\scriptsize{$e$-$x_2$-$x_3$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3,-1.5) {\scriptsize{$e$-$x$-$y$}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-4.65,-0.7) {\scriptsize{$x_3,x_4$}};
\node[rotate=0] at (-3.7,-1.35) {\scriptsize{$x,y$}};
\node at (-4.3,-1.75) {\scriptsize{$x$-$y$}};
\node at (-4.3,-1.35) {\scriptsize{$f$-$x$}};
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node (v7) at (-3.3,-2.9) {$\mathbf{6}_{4}$};
\draw  (v4) edge (v7);
\node at (-2.9,-2.1) {\scriptsize{$e$+$2f$-$x$-$y$}};
\node at (-3.1,-2.6) {\scriptsize{$e$}};
\draw  (v0) edge (v4);
\draw  (v3) edge (v4);
\node at (-6.1,-0.1) {\scriptsize{$x_2$-$x_1,x_3$-$x_4$}};
\node at (-8.9,-0.1) {\scriptsize{$f,f$}};
\node (v) at (-7.3,0.2) {\scriptsize{2}};
\draw (v3) .. controls (-9.4,0.1) and (-8,0.2) .. (v);
\draw (v1) .. controls (-5.3,0.1) and (-6.6,0.2) .. (v);
\node at (-4.5,0.1) {\scriptsize{$x_2$-$x_3,x_1$-$x_4$}};
\node at (-2.8,-2.8) {\scriptsize{$f,f$}};
\node (v) at (-2.2,-1.4) {\scriptsize{2}};
\draw (v7) .. controls (-2.5,-2.5) and (-2.2,-2) .. (v);
\draw (v1) .. controls (-2.9,0.8) and (-2.2,-0.8) .. (v);
\end{tikzpicture}
\ee
we find
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\so(8)^{(2)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node at (-6.2,0.9) {$\su(7)_0+\L^3+6\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(1)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw [dashed] (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_5$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_5$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^5_{9}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_7$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{4}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-2.7,-1.5) {\scriptsize{$e$+$f$-$x_2$-$x_3$-$x_4$}};
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-4.65,-0.7) {\scriptsize{$x_3,x_4$}};
\node[rotate=0] at (-3.7,-1.35) {\scriptsize{$x_2$-$x_1$}};
\node at (-4.3,-1.75) {\scriptsize{$x_4$-$x_3$}};
\node at (-4.3,-1.35) {\scriptsize{$x_3$-$x_2$}};
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node (v7) at (-3.3,-2.9) {$\mathbf{6}_{2}$};
\draw  (v4) edge (v7);
\node at (-2.8,-2.1) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-3.1,-2.6) {\scriptsize{$e$}};
\draw  (v0) edge (v4);
\draw  (v3) edge (v4);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}^5_{1}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3,-1.3) {\scriptsize{$e$-$\sum x_i$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.35,-1.3) {\scriptsize{$f,f$}};
\node at (-3.55,-1.3) {\scriptsize{$f,f$}};
\node at (-6.65,-0.7) {\scriptsize{$f$-$x_i$-$y_i,f$-$z_i$-$w_i$}};
\node at (-4.6,-0.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (-5.4,-1.1) {\scriptsize{$z_i$-$x_i,y_i$-$w_i$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{6}_{6}$};
\draw  (v4) edge (v7);
\node at (-3.1,-1.9) {\scriptsize{$2h$}};
\node at (-3.15,-2.3) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{4}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.8,-2.4) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(13)+\S+5\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {3};
\node at (-4.2,1.1) {$\su(3)^{(2)}$};
\draw  (-9,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(5)^{(2)}$};
\draw  (v2) edge (v3);
\node at (-8,0.9) {$\su(7)_\frac32+\L^3+5\F$};
\node at (-6.9,0.9) {$=$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_5$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{4}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{5}_{0}$};
\node (v3) at (-8.4,-0.5) {$\mathbf{2}^9_{1}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{3}_8$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-8.7,-0.4) {\scriptsize{$2h$}};
\node at (-10.7,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.9,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{6}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$f$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-1.4) {\scriptsize{$x_1$-$y_1,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-11,-0.5) {$\mathbf{1}_{6}$};
\draw  (v7) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-5.3,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$z_2$-$w_1$}};
\node (v8) at (-7.4,-1.3) {\scriptsize{4}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-5.5,-2) {\scriptsize{$x_2$-$x_1,y_1$-$y_2,z_1$-$z_2,w_1$-$w_2$}};
\node at (-10.6,-0.8) {\scriptsize{$f,f,f,f$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.2,1.4) rectangle (-2.8,0.5);
\node at (-6.2,0.9) {$\so(13)+\half\S+9\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(9)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ and $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{10}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-3.2,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\node (v7) at (-1.7,-0.5) {$\mathbf{6}^{4+4}_{2}$};
\draw  (v2) edge (v7);
\node at (-3,-0.4) {\scriptsize{$f$}};
\node at (-2.1,-0.4) {\scriptsize{$e$}};
\node (v8) at (-2.5,-1.05) {\scriptsize{4}};
\draw  (v4) edge (v8);
\draw  (v8) edge (v7);
\node at (-2.9,-1.5) {\scriptsize{$f$}};
\node at (-1.8,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\node (v0) at (-5.2,0.8) {3};
\node at (-5.2,1.1) {$\su(3)^{(2)}$};
\draw  (-8,1.4) rectangle (-1.6,0.5);
\node (v2) at (-3.2,0.8) {3};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {1};
\node at (-2.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v2) edge (v3);
\node at (-7,0.9) {$\so(12)+2\S+4\F$};
\node at (-5.9,0.9) {$=$};
\draw  (v0) edge (v1);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_4$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^3_8$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-8.6,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.9,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{3+3}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.7,-1.1) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node at (-3.65,-1.3) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.45,-1.35) {\scriptsize{$y_i$}};
\node (v7) at (-3.3,1.1) {$\mathbf{6}^{2+2+2+2}_{2}$};
\draw  (v7) edge (v2);
\node at (-3.2,-0.2) {\scriptsize{$f$}};
\node at (-3.2,0.7) {\scriptsize{$e$}};
\node (v10) at (-4.3,0.3) {\scriptsize{2}};
\node (v9) at (-5.7,0.2) {\scriptsize{2}};
\node (v8) at (-6.4,0.3) {\scriptsize{2}};
\draw  (v3) edge (v8);
\draw  (v8) edge (v7);
\draw  (v0) edge (v9);
\draw  (v9) edge (v7);
\draw  (v1) edge (v10);
\draw  (v10) edge (v7);
\node at (-3.6,0.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.7,-0.2) {\scriptsize{$f$}};
\node at (-4.3,0.6) {\scriptsize{$y_i$-$z_i$}};
\node at (-6.4,-0.2) {\scriptsize{$f$}};
\node at (-4.8,0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (-9.2,-0.25) {\scriptsize{$f,f$}};
\node at (-2.6,-1.8) {\scriptsize{$f$}};
\node (v) at (-2.2,-0.4) {\scriptsize{2}};
\draw (v4) .. controls (-2.4,-1.8) and (-2.2,-1) .. (v);
\draw (v7) .. controls (-2.4,1.1) and (-2.2,0.2) .. (v);
\node at (-2.2,1) {\scriptsize{$f$-$\sum w_i$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\fe_6^{(2)}$};
\draw  (-7.3,1.4) rectangle (-2.8,0.5);
\node at (-6.2,0.9) {$\so(12)+\frac32\S+\C+\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ and $S_4$ in 
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{3+3+1+1}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^4_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-2.8,-0.8) {\scriptsize{$3e$+$f$-$\sum x_i$}};
\node at (-3.1,-1.3) {\scriptsize{$e$}};
\node (v6) at (-4.3,-1.1) {\scriptsize{3}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-3.8,0.4) {\scriptsize{$f$}};
\node at (-5.1,-0.9) {\scriptsize{$x_i$-$y_i$}};
\node (v7) at (-3.3,0.5) {$\mathbf{6}_{0}$};
\draw  (v2) edge (v7);
\node at (-2.85,-0.2) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-3.1,0.2) {\scriptsize{$e$}};
\node at (-3.8,-1.5) {\scriptsize{$f$}};
\node at (-5.1,-0.1) {\scriptsize{$z$-$w$}};
\draw  (v1) edge (v7);
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-5.9,-0.9) {\scriptsize{$f$-$x_i$-$y_i,$}};
\node at (-5.9,-1.1) {\scriptsize{$f$-$z$-$w$}};
\node at (-7.1,-1.5) {\scriptsize{$f,f$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.6,1.4) rectangle (-2,0.5);
\node at (-6.4,0.9) {$\so(12)+\frac32\S+\half\C+4\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\fg_2^{(1)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_4$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+3}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$y_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.9,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.8) {\scriptsize{$f,f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{1}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$\sum y_i$}};
\node at (-7.4,-1.6) {\scriptsize{$h$}};
\end{tikzpicture}
\ee
\be\label{s2}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_4$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+3}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$e$-$y_3$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$y_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{0}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$y_1$-$y_2$}};
\node at (-7.4,-1.6) {\scriptsize{$e$}};
\node at (-4,-1.95) {\scriptsize{$x_3$-$y_3$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\draw  (v7) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+2+2}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-8.3,-0.4) {\scriptsize{$h$-$\sum z_i$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z_1$}};
\node at (-5.7,-0.4) {\scriptsize{$h$+$f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\node at (-6.1,-0.7) {\scriptsize{$f$-$y_1$-$z_1,f$-$y_2$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.1,-1.8) {\scriptsize{$x$-$y$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$f,y$}};
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{1}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$\sum y_i$}};
\node at (-7.4,-1.6) {\scriptsize{$h$}};
\draw  (v3) edge (v4);
\draw  (v1) edge (v4);
\node at (-7,-0.1) {\scriptsize{$z_1$-$z_2$}};
\node at (-4,-0.1) {\scriptsize{$f$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.6,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.7,-0.5) {$\mathbf{5}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+2+2}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-8.4,-0.4) {\scriptsize{$h$-$\sum z_i$-$y_2$}};
\node at (-9.4,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z_1$}};
\node at (-5.7,-0.4) {\scriptsize{$h$+$f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\node at (-6.1,-0.7) {\scriptsize{$f$-$y_1$-$z_1,f$-$y_2$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-3.9,-1.95) {\scriptsize{$x$-$y$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$f,y$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{0}$};
\draw  (v0) edge (v7);
\node at (-7.35,-0.8) {\scriptsize{$e$-$y_1$}};
\node at (-7.4,-1.6) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node at (-7,-0.1) {\scriptsize{$z_1$-$z_2$}};
\node at (-4,-0.1) {\scriptsize{$f$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.6,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\draw  (v7) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+2+2}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$f$}};
\node at (-8.3,-0.4) {\scriptsize{$h$-$\sum z_i$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z_1$}};
\node at (-5.7,-0.4) {\scriptsize{$h$+$f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\node at (-6.1,-0.7) {\scriptsize{$f$-$y_1$-$z_1,f$-$y_2$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.1,-1.8) {\scriptsize{$x$-$y$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$f,y$}};
\node at (-9.2,-0.7) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{1}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$\sum y_i$}};
\node at (-7.4,-1.6) {\scriptsize{$h$}};
\draw  (v3) edge (v4);
\draw  (v1) edge (v4);
\node at (-7,-0.1) {\scriptsize{$z_1$-$z_2$}};
\node at (-4,-0.1) {\scriptsize{$e$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.6,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\end{tikzpicture}
\ee
\be\label{s22}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.7,-0.5) {$\mathbf{5}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6+2+2}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$f$}};
\node at (-8.4,-0.4) {\scriptsize{$h$-$\sum z_i$-$y_2$}};
\node at (-9.4,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z_1$}};
\node at (-5.7,-0.4) {\scriptsize{$h$+$f$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\node at (-6.1,-0.7) {\scriptsize{$f$-$y_1$-$z_1,f$-$y_2$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-3.9,-1.95) {\scriptsize{$x$-$y$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$f,y$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{0}$};
\draw  (v0) edge (v7);
\node at (-7.35,-0.8) {\scriptsize{$e$-$y_1$}};
\node at (-7.4,-1.6) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node at (-7,-0.1) {\scriptsize{$z_1$-$z_2$}};
\node at (-4,-0.1) {\scriptsize{$e$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.6,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\draw  (v7) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^1_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{2}$};
\node (v3) at (-7.6,0.8) {$\mathbf{5}^4_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-4.2,-0.4) {\scriptsize{$f$}};
\node at (-7.8,-0.2) {\scriptsize{$h$}};
\node at (-7.95,0.4) {\scriptsize{$e$-$x_1$-$x_2$}};
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-5.8,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$h$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node at (-5.2,-0.8) {\scriptsize{$f$-$x$}};
\node[rotate=0] at (-4.1,-1.5) {\scriptsize{$f$-$x$}};
\node at (-7.2,-1.5) {\scriptsize{$x_2$-$x_3$}};
\node at (-2.4,-1.7) {\scriptsize{$x,f$}};
\node at (-7.3,0) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}^3_{1}$};
\draw  (v0) edge (v7);
\node at (-7.8,-0.8) {\scriptsize{$e$}};
\node at (-3.7,-1.95) {\scriptsize{$f$}};
\draw  (v1) edge (v4);
\node at (-7.1,-1.95) {\scriptsize{$x_1$-$x_2$}};
\node at (-3.2,-0.2) {\scriptsize{$e$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.2,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\node at (-8,-1.5) {\scriptsize{$h$-$x_1$-$x_2$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v2);
\node at (-4.2,-0.65) {\scriptsize{$f$}};
\draw  (v3) edge (v1);
\node at (-7.2,0.4) {\scriptsize{$x_1$}};
\node at (-6.1,-0.2) {\scriptsize{$x$}};
\draw  (v3) edge (v2);
\node at (-3.8,-0.2) {\scriptsize{$f$}};
\node at (-6.8,0.7) {\scriptsize{$x_2$-$x_3$}};
\node (v) at (-2.2,-0.5) {\scriptsize{2}};
\draw (v4) .. controls (-2.3,-1.8) and (-2.2,-1.1) .. (v);
\draw (v3) .. controls (-2.6,1.3) and (-2.2,0.1) .. (v);
\node at (-7,1) {\scriptsize{$f$-$x_1,x_3$-$x_4$}};
\end{tikzpicture}
\ee
\be\label{s222}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^1_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{2}$};
\node (v3) at (-7.6,0.8) {$\mathbf{6}^4_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{6}_1$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-4.2,-0.4) {\scriptsize{$f$}};
\node at (-7.8,-0.2) {\scriptsize{$h$}};
\node at (-8.05,0.5) {\scriptsize{$e$-$x_1$-$x_2$-$x_4$}};
\draw  (v0) edge (v1);
\node at (-7,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-5.8,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$h$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node at (-5.2,-0.8) {\scriptsize{$f$-$x$}};
\node[rotate=0] at (-4.1,-1.5) {\scriptsize{$f$-$x$}};
\node at (-7.2,-1.5) {\scriptsize{$x_1$-$x_2$}};
\node at (-2.4,-1.7) {\scriptsize{$x,f$}};
\node at (-7.3,0) {\scriptsize{$f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{5}^3_{0}$};
\draw  (v0) edge (v7);
\node at (-7.8,-0.8) {\scriptsize{$e$}};
\node at (-3.7,-1.95) {\scriptsize{$f$}};
\draw  (v1) edge (v4);
\node at (-7.1,-1.95) {\scriptsize{$x_2$-$x_3$}};
\node at (-3.2,-0.2) {\scriptsize{$e$}};
\node (v) at (-5.5,0.2) {\scriptsize{}};
\draw (v0) .. controls (-7.2,0.1) and (-6.2,0.2) .. (-5.5,0.2);
\draw (v2) .. controls (-3.4,0.1) and (-4.8,0.2) .. (-5.5,0.2);
\node at (-7.9,-1.5) {\scriptsize{$e$-$x_1$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v2);
\node at (-4.2,-0.65) {\scriptsize{$f$}};
\draw  (v3) edge (v1);
\node at (-7.2,0.4) {\scriptsize{$x_4$}};
\node at (-6.1,-0.2) {\scriptsize{$x$}};
\draw  (v3) edge (v2);
\node at (-3.8,-0.2) {\scriptsize{$f$}};
\node at (-6.8,0.7) {\scriptsize{$x_2$-$x_3$}};
\node (v) at (-2.2,-0.5) {\scriptsize{2}};
\draw (v4) .. controls (-2.3,-1.8) and (-2.2,-1.1) .. (v);
\draw (v3) .. controls (-2.6,1.3) and (-2.2,0.1) .. (v);
\node at (-7,1) {\scriptsize{$f$-$x_4,x_1$-$x_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\so(12)+\S+\half\C+6\F$};
\node at (-4.3,0.9) {$=$};
\draw  (-9,1.4) rectangle (-2.8,0.5);
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\so(11)^{(1)}$};
\node at (-8,0.9) {$\so(12)+\frac32\S+6\F$};
\node at (-6.9,0.9) {$=$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}^4_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-2.8,-0.8) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-3.1,-1.3) {\scriptsize{$e$}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-3.9,0.5) {\scriptsize{$f,f$}};
\node at (-4.4,-0.8) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node (v7) at (-3.3,0.6) {$\mathbf{6}_{2}$};
\draw  (v2) edge (v7);
\node at (-2.8,-0.2) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-3.1,0.3) {\scriptsize{$e$}};
\node at (-3.55,-1.3) {\scriptsize{$f,f$}};
\node at (-5.1,0) {\scriptsize{$z_1$-$w_2,z_2$-$w_1$}};
\node (v5) at (-4.3,0.1) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v7);
\node (v8) at (-6.7,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v8);
\draw  (v8) edge (v1);
\node at (-5.9,-0.9) {\scriptsize{$f$-$x_i$-$y_i,$}};
\node at (-5.9,-1.1) {\scriptsize{$f$-$z_i$-$w_i$}};
\node at (-7.1,-1.5) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7.4,1.4) rectangle (-1.8,0.5);
\node at (-6.3,0.9) {$\so(12)+\S+\C+4\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(4)^{(2)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\ee

Applying $\cS$ on $S_2$ of
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{8}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{2}$};
\draw  (v0) edge (v7);
\node at (-7.7,-0.8) {\scriptsize{$e$}};
\node at (-7.7,-1.6) {\scriptsize{$e$}};
\node (v8) at (-5.4,-1.8) {\scriptsize{2}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-4.1,-1.95) {\scriptsize{$z_i$-$w_i$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)_0^{(1)}$};
\draw  (-7,1.4) rectangle (-2.8,0.5);
\node at (-6.1,0.9) {$\so(12)+\S+8\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(8)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{8}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_1,z_1$-$w_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{2}$};
\draw  (v0) edge (v7);
\node at (-7.7,-0.8) {\scriptsize{$e$}};
\node at (-7.7,-1.6) {\scriptsize{$e$}};
\node (v8) at (-5.4,-1.8) {\scriptsize{2}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-4.2,-1.95) {\scriptsize{$x_2$-$y_2,z_2$-$w_2$}};
\node at (-7.2,-1.95) {\scriptsize{$f,f$}};
\end{tikzpicture}
\ee
we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)_\pi^{(1)}$};
\draw  (-7.6,1.4) rectangle (-2.8,0.5);
\node at (-6.4,0.9) {$\so(12)+\half\S+\half\C+8\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(8)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{4}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}_0$};
\draw  (v1) edge (v2);
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{9+3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-2.6,-1.5) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$y_3$-$z$}};
\node at (-5,-1.6) {\scriptsize{$f$-$y_1$-$y_2$}};
\node at (-4.35,-1.35) {\scriptsize{$y_2$-$y_3$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\draw  (v3) edge (v4);
\node (v5) at (-7.6,-1.8) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v5);
\node at (-7.7,-0.7) {\scriptsize{$e$}};
\node at (-7.7,-1.5) {\scriptsize{$e$}};
\draw  (v5) edge (v4);
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node at (-4,-1.95) {\scriptsize{$y_1$-$y_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{4}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}_0$};
\draw  (v1) edge (v2);
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{9+3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-2.8,-1.5) {\scriptsize{$e$+$f$-$\sum x_i$-z}};
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$z$-$y_3$}};
\node at (-5,-1.6) {\scriptsize{$f$-$y_3$-$z$}};
\node at (-4.35,-1.35) {\scriptsize{$y_3$-$y_2$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\draw  (v3) edge (v4);
\node (v5) at (-7.6,-1.8) {$\mathbf{5}_{2}$};
\draw  (v0) edge (v5);
\node at (-7.7,-0.7) {\scriptsize{$e$}};
\node at (-7.7,-1.5) {\scriptsize{$e$}};
\draw  (v5) edge (v4);
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node at (-4,-1.95) {\scriptsize{$y_2$-$y_1$}};
\end{tikzpicture}
\ee
Thus,
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.8,0.8) {1};
\node at (-4.8,1.1) {$\su(10)^{(2)}$};
\draw  (-7.7,1.4) rectangle (-4.2,0.5);
\node at (-6.7,0.9) {$\so(12)+\half\S+9\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}^2_{8}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{1}_4$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$h$-$x$}};
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.1,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$h$}};
\node at (-5.7,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{12}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-6.1,-0.2) {\scriptsize{$f$}};
\node[rotate=0] at (-7.1,0.3) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-6.4,0.7) {\scriptsize{$y_1$-$z_1,y_2,y_3$-$z_2,y_4$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-2.2,-1.7) {\scriptsize{$f,f,f,f$}};
\node (v7) at (-7.6,0.8) {$\mathbf{6}^{4+4+2}_5$};
\draw  (v7) edge (v0);
\node at (-7.4,-0.2) {\scriptsize{$h$-$x$}};
\node at (-7.5,0.5) {\scriptsize{$e$}};
\node at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v0);
\draw  (v3) edge (v4);
\node (v5) at (-6.4,0.1) {\scriptsize{4}};
\draw  (v7) edge (v5);
\draw  (v5) edge (v1);
\node (v6) at (-5.3,0.1) {\scriptsize{4}};
\draw  (v7) edge (v6);
\draw  (v6) edge (v2);
\node at (-3.5,-0.2) {\scriptsize{$f,f$-$x_1,f,f$-$x_2$}};
\node (v) at (-2.2,-0.5) {\scriptsize{4}};
\draw (v4) .. controls (-2.3,-1.8) and (-2.2,-1.1) .. (v);
\draw (v7) .. controls (-2.6,1.3) and (-2.2,0.1) .. (v);
\node at (-6.3,1.05) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_4,x_4$-$y_3$}};
\node at (-4.4,-1.7) {\scriptsize{$x$-$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}^2_{8}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{1}_4$};
\draw  (v1) edge (v2);
\node at (-4.9,-0.4) {\scriptsize{$h$-$x$}};
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.1,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$h$}};
\node at (-5.7,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{1+1}_{12}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$h$+$f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node at (-6.5,-0.7) {\scriptsize{$f$-$x$}};
\node at (-4.3,-1.4) {\scriptsize{$y$}};
\node at (-3.7,-1.3) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v0);
\draw  (v3) edge (v4);
\node at (-4.4,-1.7) {\scriptsize{$x$-$y$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (2.4,-0.4) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (2.7,-0.8) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.7,-1.6) {\scriptsize{$f$-$x,x$}};
\node at (-1.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$e$-$x$}};
\node at (-1.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.5,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (2.4,-1.2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (1.8,0.3) and (3,0.3) .. (v7);
\node at (2,0.1) {\scriptsize{$e$-$x$}};
\node at (2.8,0.1) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{6^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$f$-$x,x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$e$-$x$}};
\node at (-2,-1.5) {\scriptsize{$e$-$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$f$-$y,y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.8) {\scriptsize{$f$-$x,x$}};
\node at (-2.5,-1.6) {\scriptsize{$f$-$y,y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$e$-$x$}};
\node at (-1.8,0.1) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (2.4,-0.4) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (2.7,-0.8) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.8,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.7,-1.6) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$x$}};
\node at (-1.8,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$x$}};
\node at (0.5,-2.3) {\scriptsize{$y$}};
\node (v3) at (2.4,-1.2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$x$}};
\node at (2.8,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (1.8,0.3) and (3,0.3) .. (v7);
\node at (2,0.1) {\scriptsize{$x$}};
\node at (2.8,0.1) {\scriptsize{$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{6^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$x$}};
\node at (-2,-1.5) {\scriptsize{$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.7) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.5,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$x$}};
\node at (-1.8,0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
implies that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$3$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-6.1,0.9) {$\fe_6+\A$};
\draw  (v4) edge (v3);
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.7,0.8) {2};
\node at (-4.7,1.1) {$\su(1)^{(1)}$};
\draw  (v7) edge (v4);
\draw  (-6.7,2.4) rectangle (-0.9,0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$f$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}^6_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$2e$+$f$}};
\node at (-3,-1.3) {\scriptsize{$e$-$\sum x_i$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.35,-1.3) {\scriptsize{$f,f$}};
\node at (-3.55,-1.3) {\scriptsize{$f,f$}};
\node at (-6.65,-0.7) {\scriptsize{$f$-$x_i$-$y_i,f$-$z_i$-$w_i$}};
\node at (-4.4,-0.8) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (-5.2,-1.1) {\scriptsize{$z_i$-$x_i$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{6}_{2}$};
\draw  (v4) edge (v7);
\node at (-3.2,-1.9) {\scriptsize{$e$}};
\node at (-3.2,-2.4) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.8,-2.4) {\scriptsize{$f$}};
\node (v9) at (-5.6,-2.6) {$\mathbf{7}_{2}$};
\draw  (v4) edge (v9);
\node at (-3.8,-1.7) {\scriptsize{$e$}};
\node at (-5.4,-2.4) {\scriptsize{$e$}};
\node at (-5.9,-1.1) {\scriptsize{$y_i$-$w_i$}};
\node at (-5.8,-2.3) {\scriptsize{$f$}};
\node (v10) at (-5.6,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v10);
\draw  (v10) edge (v9);
\end{tikzpicture}
\ee
leads to
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\draw  (-7,1.4) rectangle (-1.8,0.5);
\node at (-6.1,0.9) {$\so(14)+\S+6\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(6)^{(2)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$e$-$x$}};
\node at (-1.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.5,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{7^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$f$-$x,x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$e$-$x$}};
\node at (-2,-1.5) {\scriptsize{$e$-$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$f$-$y,y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.7) {\scriptsize{$f$-$x,x$}};
\node at (-2.5,-1.6) {\scriptsize{$f$-$y,y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$e$-$x$}};
\node at (-1.8,0.1) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2,0)}]
\node (v71) at (2.4,-0.4) {$\mathbf{6^{1+1}_{0}}$};
\node at (2.7,-0.7) {\scriptsize{$f$-$y,y$}};
\node at (2.7,-1.6) {\scriptsize{$f$-$x,x$}};
\node (v31) at (2.4,-1.2) {\scriptsize{2}};
\draw (v71) .. controls (1.8,0.3) and (3,0.3) .. (v71);
\node at (2,0.1) {\scriptsize{$e$-$x$}};
\node at (2.8,0.1) {\scriptsize{$e$-$y$}};
\end{scope}
\draw  (v7) edge (v31);
\draw  (v31) edge (v71);
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.8,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$x$}};
\node at (-1.8,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$x$}};
\node at (0.5,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.5,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$x$}};
\node at (2.8,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{7^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$x$}};
\node at (-2,-1.5) {\scriptsize{$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.7) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.5,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$x$}};
\node at (-1.8,0.1) {\scriptsize{$y$}};
\begin{scope}[shift={(2.2,0)}]
\node (v71) at (2.4,-0.4) {$\mathbf{6^{1+1}_{0}}$};
\node at (2.7,-0.7) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.7,-1.6) {\scriptsize{$e$-$y,f$-$x$}};
\node (v31) at (2.4,-1.2) {\scriptsize{2}};
\draw (v71) .. controls (1.8,0.3) and (3,0.3) .. (v71);
\node at (2,0.1) {\scriptsize{$x$}};
\node at (2.8,0.1) {\scriptsize{$y$}};
\end{scope}
\draw  (v7) edge (v31);
\draw  (v31) edge (v71);
\end{tikzpicture}
\ee
implies that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$4$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-6.1,0.9) {$\fe_7+\A$};
\draw  (v4) edge (v3);
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.7,0.8) {2};
\node at (-4.7,1.1) {$\su(1)^{(1)}$};
\draw  (v7) edge (v4);
\draw  (-6.7,2.4) rectangle (-0.9,0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (4.4,-2) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (1.9,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.9,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (-1.7,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$e$-$x$}};
\node at (-1.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (0.5,-2.3) {\scriptsize{$e$-$y$}};
\node (v3) at (3.4,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$e$-$x$}};
\node at (2.8,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7) .. controls (3.8,-2.7) and (5,-2.7) .. (v7);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{8^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$f$-$x,x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$e$-$x$}};
\node at (-2,-1.5) {\scriptsize{$e$-$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$f$-$y,y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.7) {\scriptsize{$f$-$x,x$}};
\node at (-2.5,-1.6) {\scriptsize{$f$-$y,y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$e$-$x$}};
\node at (-1.8,0.1) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(2,0)}]
\node (v71) at (2.4,-0.4) {$\mathbf{6^{1+1}_{0}}$};
\node at (2.7,-0.7) {\scriptsize{$f$-$y,y$}};
\node at (2.7,-1.6) {\scriptsize{$f$-$x,x$}};
\node (v31) at (2.4,-1.2) {\scriptsize{2}};
\draw (v71) .. controls (1.8,0.3) and (3,0.3) .. (v71);
\node at (2,0.1) {\scriptsize{$e$-$x$}};
\node at (2.8,0.1) {\scriptsize{$e$-$y$}};
\end{scope}
\draw  (v7) edge (v31);
\draw  (v31) edge (v71);
\begin{scope}[shift={(0.1,0)}]
\node (v711) at (2.4,-0.4) {$\mathbf{7^{1+1}_{0}}$};
\node at (2.9,-0.3) {\scriptsize{$f$-$y,y$}};
\node at (3.8,-0.3) {\scriptsize{$f$-$x,x$}};
\node (v311) at (3.3,-0.4) {\scriptsize{2}};
\draw (v711) .. controls (1.8,0.3) and (3,0.3) .. (v711);
\node at (2,0.1) {\scriptsize{$e$-$x$}};
\node at (2.8,0.1) {\scriptsize{$e$-$y$}};
\end{scope}
\draw  (v711) edge (v311);
\draw  (v311) edge (v71);
\end{tikzpicture}
\ee
and
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.2,-2) {$\mathbf{2^{1+1}_{0}}$};
\node (v10) at (0.1,-2) {$\mathbf{3^{1+1}_{0}}$};
\node (v9) at (1.3,-2) {\scriptsize{2}};
\node (v8) at (2.4,-2) {$\mathbf{4^{1+1}_{0}}$};
\node (v7) at (4.6,-2) {$\mathbf{5^{1+1}_{0}}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (0.7,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (4,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (1.8,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\node at (3,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.6,-1.9) {\scriptsize{$e$-$y,f$-$x$}};
\node (v2) at (-1.1,-2) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v10);
\node at (-0.5,-1.9) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v1) .. controls (-2.8,-2.7) and (-1.6,-2.7) .. (v1);
\node at (-2.6,-2.3) {\scriptsize{$x$}};
\node at (-1.8,-2.3) {\scriptsize{$y$}};
\draw (v10) .. controls (-0.5,-2.7) and (0.7,-2.7) .. (v10);
\node at (-0.3,-2.3) {\scriptsize{$x$}};
\node at (0.5,-2.3) {\scriptsize{$y$}};
\node (v3) at (3.5,-2) {\scriptsize{2}};
\draw  (v8) edge (v3);
\draw  (v3) edge (v7);
\draw (v8) .. controls (1.8,-2.7) and (3,-2.7) .. (v8);
\node at (2,-2.3) {\scriptsize{$x$}};
\node at (2.8,-2.3) {\scriptsize{$y$}};
\draw (v7) .. controls (4,-2.7) and (5.2,-2.7) .. (v7);
\node at (4.2,-2.3) {\scriptsize{$x$}};
\node at (5,-2.3) {\scriptsize{$y$}};
\begin{scope}[shift={(2.5,1.6)}]
\node (v11) at (-2.4,-2) {$\mathbf{8^{1+1}_{0}}$};
\node at (-2.1,-2.3) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v11) .. controls (-3,-1.3) and (-1.8,-1.3) .. (v11);
\node at (-2.8,-1.5) {\scriptsize{$x$}};
\node at (-2,-1.5) {\scriptsize{$y$}};
\end{scope}
\node (v4) at (0.1,-1.2) {\scriptsize{2}};
\draw  (v11) edge (v4);
\draw  (v4) edge (v10);
\node at (0.4,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\node (v0) at (-2.2,-0.4) {$\mathbf{1^{1+1}_{0}}$};
\node (v5) at (-2.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.5,-0.7) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-2.5,-1.6) {\scriptsize{$e$-$x,f$-$y$}};
\draw (v0) .. controls (-2.8,0.3) and (-1.6,0.3) .. (v0);
\node at (-2.6,0.1) {\scriptsize{$x$}};
\node at (-1.8,0.1) {\scriptsize{$y$}};
\begin{scope}[shift={(2.2,0)}]
\node (v71) at (2.4,-0.4) {$\mathbf{6^{1+1}_{0}}$};
\node at (2.7,-0.7) {\scriptsize{$e$-$x,f$-$y$}};
\node at (2.7,-1.6) {\scriptsize{$e$-$y,f$-$x$}};
\node (v31) at (2.4,-1.2) {\scriptsize{2}};
\draw (v71) .. controls (1.8,0.3) and (3,0.3) .. (v71);
\node at (2,0.1) {\scriptsize{$x$}};
\node at (2.8,0.1) {\scriptsize{$y$}};
\end{scope}
\draw  (v7) edge (v31);
\draw  (v31) edge (v71);
\begin{scope}[shift={(0,0)}]
\node (v711) at (2.4,-0.4) {$\mathbf{7^{1+1}_{0}}$};
\node at (3,-0.3) {\scriptsize{$e$-$x,f$-$y$}};
\node at (4,-0.3) {\scriptsize{$e$-$y,f$-$x$}};
\node (v311) at (3.5,-0.4) {\scriptsize{2}};
\draw (v711) .. controls (1.8,0.3) and (3,0.3) .. (v711);
\node at (2,0.1) {\scriptsize{$x$}};
\node at (2.8,0.1) {\scriptsize{$y$}};
\end{scope}
\draw  (v711) edge (v311);
\draw  (v311) edge (v71);
\end{tikzpicture}
\ee
implies that
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {2};
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$5$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node at (-6.1,0.9) {$\fe_8+\A$};
\draw  (v4) edge (v3);
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.7,0.8) {2};
\node at (-4.7,1.1) {$\su(1)^{(1)}$};
\draw  (v7) edge (v4);
\draw  (-6.7,2.4) rectangle (-0.9,0);
\end{tikzpicture}
